Deploying and Evaluating LLMs to Program Service Mobile Robots

Recent advancements in large language models (LLMs) have spurred interest in using them for generating robot programs from natural language, with promising initial results. We investigate the use of LLMs to generate programs for service mobile robots leveraging mobility, perception, and human interaction skills, and where accurate sequencing and ordering of actions is crucial for success. We contribute CodeBotler, an open-source robot-agnostic tool to program service mobile robots from natural language, and RoboEval, a benchmark for evaluating LLMs' capabilities of generating programs to complete service robot tasks. CodeBotler performs program generation via few-shot prompting of LLMs with an embedded domain-specific language (eDSL) in Python, and leverages skill abstractions to deploy generated programs on any general-purpose mobile robot. RoboEval evaluates the correctness of generated programs by checking execution traces starting with multiple initial states, and checking whether the traces satisfy temporal logic properties that encode correctness for each task. RoboEval also includes multiple prompts per task to test for the robustness of program generation. We evaluate several popular state-of-the-art LLMs with the RoboEval benchmark, and perform a thorough analysis of the modes of failures, resulting in a taxonomy that highlights common pitfalls of LLMs at generating robot programs. We release our code and benchmark at https://amrl.cs.utexas.edu/codebotler/.

==> figures/cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{4.700015in}}%
\pgfpathlineto{\pgfqpoint{1.187889in}{4.700015in}}%
\pgfpathlineto{\pgfqpoint{1.187889in}{0.981866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{1.187889in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187889in,y=0.849921in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840294in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.840294in,y=0.849921in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492698in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492698in,y=0.849921in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145103in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.145103in,y=0.849921in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.797507in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{7.797507in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.797507in,y=0.849921in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449912in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.449912in,y=0.849921in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.318901in,y=0.487183in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{0.981866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897467in, y=0.861881in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{1.725496in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{1.725496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738989in, y=1.605511in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{2.469125in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{2.469125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738989in, y=2.349141in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{3.212755in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{3.212755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738989in, y=3.092771in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{3.956385in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{3.956385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738989in, y=3.836401in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{4.700015in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.580511in, y=4.580031in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.524955in,y=2.840940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{3.459455in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{3.591402in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{3.678590in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{3.745051in}}%
\pgfpathlineto{\pgfqpoint{1.848851in}{3.801637in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{3.851802in}}%
\pgfpathlineto{\pgfqpoint{2.179332in}{3.895478in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{3.931510in}}%
\pgfpathlineto{\pgfqpoint{2.509813in}{3.959021in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{3.978035in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{3.989589in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{3.995545in}}%
\pgfpathlineto{\pgfqpoint{3.170775in}{3.998247in}}%
\pgfpathlineto{\pgfqpoint{3.336015in}{4.000140in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{4.003415in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{4.009738in}}%
\pgfpathlineto{\pgfqpoint{3.831737in}{4.020083in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{4.034681in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{4.053059in}}%
\pgfpathlineto{\pgfqpoint{4.327458in}{4.074180in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{4.096632in}}%
\pgfpathlineto{\pgfqpoint{4.657939in}{4.118855in}}%
\pgfpathlineto{\pgfqpoint{4.823179in}{4.139370in}}%
\pgfpathlineto{\pgfqpoint{4.988420in}{4.156989in}}%
\pgfpathlineto{\pgfqpoint{5.153660in}{4.170980in}}%
\pgfpathlineto{\pgfqpoint{5.318901in}{4.183066in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{4.195133in}}%
\pgfpathlineto{\pgfqpoint{5.649382in}{4.200154in}}%
\pgfpathlineto{\pgfqpoint{5.814622in}{4.202667in}}%
\pgfpathlineto{\pgfqpoint{5.979862in}{4.204494in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{4.207718in}}%
\pgfpathlineto{\pgfqpoint{6.310343in}{4.214371in}}%
\pgfpathlineto{\pgfqpoint{6.475584in}{4.226101in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{4.243872in}}%
\pgfpathlineto{\pgfqpoint{6.806065in}{4.267724in}}%
\pgfpathlineto{\pgfqpoint{6.971305in}{4.296643in}}%
\pgfpathlineto{\pgfqpoint{7.136546in}{4.328587in}}%
\pgfpathlineto{\pgfqpoint{7.301786in}{4.360690in}}%
\pgfpathlineto{\pgfqpoint{7.467027in}{4.389654in}}%
\pgfpathlineto{\pgfqpoint{7.632267in}{4.412319in}}%
\pgfpathlineto{\pgfqpoint{7.797507in}{4.426380in}}%
\pgfpathlineto{\pgfqpoint{7.962748in}{4.431145in}}%
\pgfpathlineto{\pgfqpoint{8.127988in}{4.431145in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{4.431145in}}%
\pgfpathlineto{\pgfqpoint{8.458469in}{4.431145in}}%
\pgfpathlineto{\pgfqpoint{8.623710in}{4.431145in}}%
\pgfpathlineto{\pgfqpoint{8.788950in}{4.460231in}}%
\pgfpathlineto{\pgfqpoint{8.954191in}{4.515750in}}%
\pgfpathlineto{\pgfqpoint{9.119431in}{4.589112in}}%
\pgfpathlineto{\pgfqpoint{9.284671in}{4.653009in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{4.653009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{2.604060in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{2.759436in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{2.860680in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.934631in}}%
\pgfpathlineto{\pgfqpoint{1.848851in}{2.995192in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{3.048404in}}%
\pgfpathlineto{\pgfqpoint{2.179332in}{3.096006in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{3.137797in}}%
\pgfpathlineto{\pgfqpoint{2.509813in}{3.173108in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{3.201607in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{3.223641in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{3.240265in}}%
\pgfpathlineto{\pgfqpoint{3.170775in}{3.253089in}}%
\pgfpathlineto{\pgfqpoint{3.336015in}{3.264032in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{3.287883in}}%
\pgfpathlineto{\pgfqpoint{3.831737in}{3.303876in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{3.323846in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{3.348035in}}%
\pgfpathlineto{\pgfqpoint{4.327458in}{3.376127in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{3.407329in}}%
\pgfpathlineto{\pgfqpoint{4.657939in}{3.440486in}}%
\pgfpathlineto{\pgfqpoint{4.823179in}{3.474227in}}%
\pgfpathlineto{\pgfqpoint{4.988420in}{3.507123in}}%
\pgfpathlineto{\pgfqpoint{5.153660in}{3.537826in}}%
\pgfpathlineto{\pgfqpoint{5.318901in}{3.570687in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{3.588744in}}%
\pgfpathlineto{\pgfqpoint{5.649382in}{3.608074in}}%
\pgfpathlineto{\pgfqpoint{5.814622in}{3.622510in}}%
\pgfpathlineto{\pgfqpoint{5.979862in}{3.632192in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{3.637583in}}%
\pgfpathlineto{\pgfqpoint{6.310343in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{6.475584in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{6.806065in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{6.971305in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{7.136546in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{7.301786in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{7.467027in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{7.632267in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{7.797507in}{3.639399in}}%
\pgfpathlineto{\pgfqpoint{7.962748in}{3.639494in}}%
\pgfpathlineto{\pgfqpoint{8.127988in}{3.652043in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{3.670365in}}%
\pgfpathlineto{\pgfqpoint{8.458469in}{3.695874in}}%
\pgfpathlineto{\pgfqpoint{8.623710in}{3.729582in}}%
\pgfpathlineto{\pgfqpoint{8.788950in}{3.771190in}}%
\pgfpathlineto{\pgfqpoint{8.954191in}{3.817595in}}%
\pgfpathlineto{\pgfqpoint{9.119431in}{3.860599in}}%
\pgfpathlineto{\pgfqpoint{9.284671in}{3.883569in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{3.883569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{2.050653in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{2.172552in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{2.270948in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.345124in}}%
\pgfpathlineto{\pgfqpoint{1.848851in}{2.398323in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{2.435441in}}%
\pgfpathlineto{\pgfqpoint{2.179332in}{2.461560in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{2.481089in}}%
\pgfpathlineto{\pgfqpoint{2.509813in}{2.497360in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{2.512538in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{2.527719in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{2.543161in}}%
\pgfpathlineto{\pgfqpoint{3.170775in}{2.558539in}}%
\pgfpathlineto{\pgfqpoint{3.336015in}{2.573221in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{2.586498in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{2.597765in}}%
\pgfpathlineto{\pgfqpoint{3.831737in}{2.606648in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{2.613060in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{2.617211in}}%
\pgfpathlineto{\pgfqpoint{4.327458in}{2.619560in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{2.620746in}}%
\pgfpathlineto{\pgfqpoint{4.657939in}{2.621493in}}%
\pgfpathlineto{\pgfqpoint{4.823179in}{2.622508in}}%
\pgfpathlineto{\pgfqpoint{4.988420in}{2.624389in}}%
\pgfpathlineto{\pgfqpoint{5.153660in}{2.627551in}}%
\pgfpathlineto{\pgfqpoint{5.318901in}{2.632497in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{2.639432in}}%
\pgfpathlineto{\pgfqpoint{5.649382in}{2.645468in}}%
\pgfpathlineto{\pgfqpoint{5.814622in}{2.652076in}}%
\pgfpathlineto{\pgfqpoint{5.979862in}{2.658927in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{2.665678in}}%
\pgfpathlineto{\pgfqpoint{6.310343in}{2.672046in}}%
\pgfpathlineto{\pgfqpoint{6.475584in}{2.677874in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{2.683190in}}%
\pgfpathlineto{\pgfqpoint{6.806065in}{2.688266in}}%
\pgfpathlineto{\pgfqpoint{6.971305in}{2.693640in}}%
\pgfpathlineto{\pgfqpoint{7.136546in}{2.700122in}}%
\pgfpathlineto{\pgfqpoint{7.301786in}{2.708765in}}%
\pgfpathlineto{\pgfqpoint{7.467027in}{2.720794in}}%
\pgfpathlineto{\pgfqpoint{7.632267in}{2.737503in}}%
\pgfpathlineto{\pgfqpoint{7.797507in}{2.760113in}}%
\pgfpathlineto{\pgfqpoint{7.962748in}{2.789603in}}%
\pgfpathlineto{\pgfqpoint{8.127988in}{2.826521in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{2.870799in}}%
\pgfpathlineto{\pgfqpoint{8.458469in}{2.921591in}}%
\pgfpathlineto{\pgfqpoint{8.623710in}{2.977178in}}%
\pgfpathlineto{\pgfqpoint{8.788950in}{3.034971in}}%
\pgfpathlineto{\pgfqpoint{8.954191in}{3.091679in}}%
\pgfpathlineto{\pgfqpoint{9.119431in}{3.143705in}}%
\pgfpathlineto{\pgfqpoint{9.284671in}{3.187851in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{3.222434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{1.953300in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{2.016861in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{2.097152in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.173799in}}%
\pgfpathlineto{\pgfqpoint{1.848851in}{2.237728in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{2.286922in}}%
\pgfpathlineto{\pgfqpoint{2.179332in}{2.323315in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{2.350618in}}%
\pgfpathlineto{\pgfqpoint{2.509813in}{2.372872in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{2.393578in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{2.415246in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{2.439258in}}%
\pgfpathlineto{\pgfqpoint{3.170775in}{2.465940in}}%
\pgfpathlineto{\pgfqpoint{3.336015in}{2.494768in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{2.524639in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{2.554157in}}%
\pgfpathlineto{\pgfqpoint{3.831737in}{2.581905in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{2.606671in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{2.627618in}}%
\pgfpathlineto{\pgfqpoint{4.327458in}{2.644384in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{2.657113in}}%
\pgfpathlineto{\pgfqpoint{4.657939in}{2.666434in}}%
\pgfpathlineto{\pgfqpoint{4.823179in}{2.673376in}}%
\pgfpathlineto{\pgfqpoint{4.988420in}{2.679246in}}%
\pgfpathlineto{\pgfqpoint{5.153660in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{5.318901in}{2.694328in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{2.704996in}}%
\pgfpathlineto{\pgfqpoint{5.649382in}{2.720541in}}%
\pgfpathlineto{\pgfqpoint{5.814622in}{2.740292in}}%
\pgfpathlineto{\pgfqpoint{5.979862in}{2.764147in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{2.791530in}}%
\pgfpathlineto{\pgfqpoint{6.310343in}{2.821439in}}%
\pgfpathlineto{\pgfqpoint{6.475584in}{2.852541in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{2.883316in}}%
\pgfpathlineto{\pgfqpoint{6.806065in}{2.912228in}}%
\pgfpathlineto{\pgfqpoint{6.971305in}{2.937929in}}%
\pgfpathlineto{\pgfqpoint{7.136546in}{2.959465in}}%
\pgfpathlineto{\pgfqpoint{7.301786in}{2.976468in}}%
\pgfpathlineto{\pgfqpoint{7.467027in}{2.989323in}}%
\pgfpathlineto{\pgfqpoint{7.632267in}{2.999261in}}%
\pgfpathlineto{\pgfqpoint{7.797507in}{3.008375in}}%
\pgfpathlineto{\pgfqpoint{7.962748in}{3.019504in}}%
\pgfpathlineto{\pgfqpoint{8.127988in}{3.035979in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{3.061175in}}%
\pgfpathlineto{\pgfqpoint{8.458469in}{3.097852in}}%
\pgfpathlineto{\pgfqpoint{8.623710in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{8.788950in}{3.207888in}}%
\pgfpathlineto{\pgfqpoint{8.954191in}{3.274120in}}%
\pgfpathlineto{\pgfqpoint{9.119431in}{3.334286in}}%
\pgfpathlineto{\pgfqpoint{9.284671in}{3.368588in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{3.368588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.187889in}{0.981866in}}{\pgfqpoint{8.262022in}{3.718150in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{1.721753in}}%
\pgfpathlineto{\pgfqpoint{1.353130in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{1.518370in}{1.730306in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{1.739874in}}%
\pgfpathlineto{\pgfqpoint{1.848851in}{1.757036in}}%
\pgfpathlineto{\pgfqpoint{2.014092in}{1.780362in}}%
\pgfpathlineto{\pgfqpoint{2.179332in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{1.834612in}}%
\pgfpathlineto{\pgfqpoint{2.509813in}{1.860402in}}%
\pgfpathlineto{\pgfqpoint{2.675053in}{1.883009in}}%
\pgfpathlineto{\pgfqpoint{2.840294in}{1.901749in}}%
\pgfpathlineto{\pgfqpoint{3.005534in}{1.916672in}}%
\pgfpathlineto{\pgfqpoint{3.170775in}{1.928376in}}%
\pgfpathlineto{\pgfqpoint{3.336015in}{1.937793in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{1.945984in}}%
\pgfpathlineto{\pgfqpoint{3.666496in}{1.953965in}}%
\pgfpathlineto{\pgfqpoint{3.831737in}{1.962576in}}%
\pgfpathlineto{\pgfqpoint{3.996977in}{1.972407in}}%
\pgfpathlineto{\pgfqpoint{4.162218in}{1.983763in}}%
\pgfpathlineto{\pgfqpoint{4.327458in}{1.996686in}}%
\pgfpathlineto{\pgfqpoint{4.492698in}{2.010997in}}%
\pgfpathlineto{\pgfqpoint{4.657939in}{2.026371in}}%
\pgfpathlineto{\pgfqpoint{4.823179in}{2.042416in}}%
\pgfpathlineto{\pgfqpoint{4.988420in}{2.058758in}}%
\pgfpathlineto{\pgfqpoint{5.153660in}{2.075113in}}%
\pgfpathlineto{\pgfqpoint{5.318901in}{2.098942in}}%
\pgfpathlineto{\pgfqpoint{5.484141in}{2.109474in}}%
\pgfpathlineto{\pgfqpoint{5.649382in}{2.124617in}}%
\pgfpathlineto{\pgfqpoint{5.814622in}{2.139945in}}%
\pgfpathlineto{\pgfqpoint{5.979862in}{2.156150in}}%
\pgfpathlineto{\pgfqpoint{6.145103in}{2.173961in}}%
\pgfpathlineto{\pgfqpoint{6.310343in}{2.194016in}}%
\pgfpathlineto{\pgfqpoint{6.475584in}{2.216738in}}%
\pgfpathlineto{\pgfqpoint{6.640824in}{2.242223in}}%
\pgfpathlineto{\pgfqpoint{6.806065in}{2.270179in}}%
\pgfpathlineto{\pgfqpoint{6.971305in}{2.299918in}}%
\pgfpathlineto{\pgfqpoint{7.136546in}{2.330426in}}%
\pgfpathlineto{\pgfqpoint{7.301786in}{2.360505in}}%
\pgfpathlineto{\pgfqpoint{7.467027in}{2.389010in}}%
\pgfpathlineto{\pgfqpoint{7.632267in}{2.415134in}}%
\pgfpathlineto{\pgfqpoint{7.797507in}{2.438749in}}%
\pgfpathlineto{\pgfqpoint{7.962748in}{2.460716in}}%
\pgfpathlineto{\pgfqpoint{8.127988in}{2.483117in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{2.509295in}}%
\pgfpathlineto{\pgfqpoint{8.458469in}{2.543561in}}%
\pgfpathlineto{\pgfqpoint{8.623710in}{2.590406in}}%
\pgfpathlineto{\pgfqpoint{8.788950in}{2.652983in}}%
\pgfpathlineto{\pgfqpoint{8.954191in}{2.730603in}}%
\pgfpathlineto{\pgfqpoint{9.119431in}{2.814906in}}%
\pgfpathlineto{\pgfqpoint{9.284671in}{2.884327in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{2.896396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{1.187889in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.449912in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{0.981866in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{0.981866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187889in}{4.700015in}}%
\pgfpathlineto{\pgfqpoint{9.449912in}{4.700015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495875in}{3.458374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355774in}{3.458865in}}{\pgfqpoint{1.254493in}{3.459221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365409in}{3.403276in}}%
\pgfpathlineto{\pgfqpoint{1.254493in}{3.459221in}}%
\pgfpathlineto{\pgfqpoint{1.365799in}{3.514386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551418in}{3.301285in}}%
\pgfpathlineto{\pgfqpoint{2.168431in}{3.301285in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{3.301285in}}{\pgfqpoint{2.196208in}{3.329062in}}%
\pgfpathlineto{\pgfqpoint{2.196208in}{3.585130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{3.612908in}}{\pgfqpoint{2.168431in}{3.612908in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{3.612908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{3.612908in}}{\pgfqpoint{1.523641in}{3.585130in}}%
\pgfpathlineto{\pgfqpoint{1.523641in}{3.329062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{3.301285in}}{\pgfqpoint{1.551418in}{3.301285in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{3.301285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551418in,y=3.385092in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 67.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.965775in}{4.651663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.193940in}{4.652297in}}{\pgfqpoint{9.383285in}{4.652824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.272020in}{4.708070in}}%
\pgfpathlineto{\pgfqpoint{9.383285in}{4.652824in}}%
\pgfpathlineto{\pgfqpoint{9.272329in}{4.596959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293229in}{4.494839in}}%
\pgfpathlineto{\pgfqpoint{8.910241in}{4.494839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{4.494839in}}{\pgfqpoint{8.938019in}{4.522617in}}%
\pgfpathlineto{\pgfqpoint{8.938019in}{4.778684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{4.806462in}}{\pgfqpoint{8.910241in}{4.806462in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{4.806462in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{4.806462in}}{\pgfqpoint{8.265451in}{4.778684in}}%
\pgfpathlineto{\pgfqpoint{8.265451in}{4.522617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{4.494839in}}{\pgfqpoint{8.293229in}{4.494839in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{4.494839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293229in,y=4.578646in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 98.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497829in}{2.723008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355818in}{2.668507in}}{\pgfqpoint{1.250049in}{2.627916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373689in}{2.615860in}}%
\pgfpathlineto{\pgfqpoint{1.250049in}{2.627916in}}%
\pgfpathlineto{\pgfqpoint{1.333878in}{2.719594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551418in}{2.706161in}}%
\pgfpathlineto{\pgfqpoint{2.168431in}{2.706161in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{2.706161in}}{\pgfqpoint{2.196208in}{2.733938in}}%
\pgfpathlineto{\pgfqpoint{2.196208in}{2.990006in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{3.017784in}}{\pgfqpoint{2.168431in}{3.017784in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{3.017784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{3.017784in}}{\pgfqpoint{1.523641in}{2.990006in}}%
\pgfpathlineto{\pgfqpoint{1.523641in}{2.733938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{2.706161in}}{\pgfqpoint{1.551418in}{2.706161in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{2.706161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551418in,y=2.789968in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 43.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.965775in}{3.882223in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.193940in}{3.882858in}}{\pgfqpoint{9.383285in}{3.883384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.272020in}{3.938631in}}%
\pgfpathlineto{\pgfqpoint{9.383285in}{3.883384in}}%
\pgfpathlineto{\pgfqpoint{9.272329in}{3.827520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293229in}{3.725399in}}%
\pgfpathlineto{\pgfqpoint{8.910241in}{3.725399in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{3.725399in}}{\pgfqpoint{8.938019in}{3.753177in}}%
\pgfpathlineto{\pgfqpoint{8.938019in}{4.009245in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{4.037023in}}{\pgfqpoint{8.910241in}{4.037023in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{4.037023in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{4.037023in}}{\pgfqpoint{8.265451in}{4.009245in}}%
\pgfpathlineto{\pgfqpoint{8.265451in}{3.753177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{3.725399in}}{\pgfqpoint{8.293229in}{3.725399in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{3.725399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293229in,y=3.809206in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 77.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552171in}{2.250920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.382204in}{2.157479in}}{\pgfqpoint{1.246254in}{2.082740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370386in}{2.087585in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{2.082740in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{2.184952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551418in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{2.168431in}{2.264298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{2.264298in}}{\pgfqpoint{2.196208in}{2.292076in}}%
\pgfpathlineto{\pgfqpoint{2.196208in}{2.548144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{2.575922in}}{\pgfqpoint{2.168431in}{2.575922in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{2.575922in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{2.575922in}}{\pgfqpoint{1.523641in}{2.548144in}}%
\pgfpathlineto{\pgfqpoint{1.523641in}{2.292076in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{2.264298in}}{\pgfqpoint{1.551418in}{2.264298in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{2.264298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551418in,y=2.348105in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 28.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.964212in}{3.050751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.193974in}{3.131966in}}{\pgfqpoint{9.387134in}{3.200244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263860in}{3.215594in}}%
\pgfpathlineto{\pgfqpoint{9.387134in}{3.200244in}}%
\pgfpathlineto{\pgfqpoint{9.300890in}{3.110834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293229in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{8.910241in}{2.766812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{2.766812in}}{\pgfqpoint{8.938019in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{8.938019in}{3.050658in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{3.078435in}}{\pgfqpoint{8.910241in}{3.078435in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{3.078435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{3.078435in}}{\pgfqpoint{8.265451in}{3.050658in}}%
\pgfpathlineto{\pgfqpoint{8.265451in}{2.794590in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{2.766812in}}{\pgfqpoint{8.293229in}{2.766812in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{2.766812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293229in,y=2.850619in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 60.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495875in}{1.952219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355774in}{1.952711in}}{\pgfqpoint{1.254493in}{1.953066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365409in}{1.897121in}}%
\pgfpathlineto{\pgfqpoint{1.254493in}{1.953066in}}%
\pgfpathlineto{\pgfqpoint{1.365799in}{2.008232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551418in}{1.795130in}}%
\pgfpathlineto{\pgfqpoint{2.168431in}{1.795130in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{1.795130in}}{\pgfqpoint{2.196208in}{1.822908in}}%
\pgfpathlineto{\pgfqpoint{2.196208in}{2.078975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{2.106753in}}{\pgfqpoint{2.168431in}{2.106753in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{2.106753in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{2.106753in}}{\pgfqpoint{1.523641in}{2.078975in}}%
\pgfpathlineto{\pgfqpoint{1.523641in}{1.822908in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{1.795130in}}{\pgfqpoint{1.551418in}{1.795130in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{1.795130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551418in,y=1.878937in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 26.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.965775in}{3.367242in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.193940in}{3.367876in}}{\pgfqpoint{9.383285in}{3.368403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.272020in}{3.423649in}}%
\pgfpathlineto{\pgfqpoint{9.383285in}{3.368403in}}%
\pgfpathlineto{\pgfqpoint{9.272329in}{3.312539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293229in}{3.210418in}}%
\pgfpathlineto{\pgfqpoint{8.910241in}{3.210418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{3.210418in}}{\pgfqpoint{8.938019in}{3.238196in}}%
\pgfpathlineto{\pgfqpoint{8.938019in}{3.494264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{3.522041in}}{\pgfqpoint{8.910241in}{3.522041in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{3.522041in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{3.522041in}}{\pgfqpoint{8.265451in}{3.494264in}}%
\pgfpathlineto{\pgfqpoint{8.265451in}{3.238196in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{3.210418in}}{\pgfqpoint{8.293229in}{3.210418in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{3.210418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293229in,y=3.294225in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 63.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497268in}{1.617966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355740in}{1.665444in}}{\pgfqpoint{1.251017in}{1.700575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338689in}{1.612566in}}%
\pgfpathlineto{\pgfqpoint{1.251017in}{1.700575in}}%
\pgfpathlineto{\pgfqpoint{1.374028in}{1.717907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551418in}{1.340494in}}%
\pgfpathlineto{\pgfqpoint{2.168431in}{1.340494in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{1.340494in}}{\pgfqpoint{2.196208in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{2.196208in}{1.624339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.196208in}{1.652117in}}{\pgfqpoint{2.168431in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{1.652117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{1.652117in}}{\pgfqpoint{1.523641in}{1.624339in}}%
\pgfpathlineto{\pgfqpoint{1.523641in}{1.368272in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.523641in}{1.340494in}}{\pgfqpoint{1.551418in}{1.340494in}}%
\pgfpathlineto{\pgfqpoint{1.551418in}{1.340494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.551418in,y=1.424301in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 20.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.964212in}{2.724713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.193974in}{2.805928in}}{\pgfqpoint{9.387134in}{2.874206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.263860in}{2.889555in}}%
\pgfpathlineto{\pgfqpoint{9.387134in}{2.874206in}}%
\pgfpathlineto{\pgfqpoint{9.300890in}{2.784796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.293229in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{8.910241in}{2.440774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{2.440774in}}{\pgfqpoint{8.938019in}{2.468552in}}%
\pgfpathlineto{\pgfqpoint{8.938019in}{2.724620in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.938019in}{2.752397in}}{\pgfqpoint{8.910241in}{2.752397in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{2.752397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{2.752397in}}{\pgfqpoint{8.265451in}{2.724620in}}%
\pgfpathlineto{\pgfqpoint{8.265451in}{2.468552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.265451in}{2.440774in}}{\pgfqpoint{8.293229in}{2.440774in}}%
\pgfpathlineto{\pgfqpoint{8.293229in}{2.440774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.293229in,y=2.524581in,left,base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 51.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389173in}{1.099921in}}%
\pgfpathlineto{\pgfqpoint{9.284634in}{1.099921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.331856in}{1.099921in}}{\pgfqpoint{9.331856in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{9.331856in}{1.786341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.331856in}{1.833563in}}{\pgfqpoint{9.284634in}{1.833563in}}%
\pgfpathlineto{\pgfqpoint{3.389173in}{1.833563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.341951in}{1.833563in}}{\pgfqpoint{3.341951in}{1.786341in}}%
\pgfpathlineto{\pgfqpoint{3.341951in}{1.147143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.341951in}{1.099921in}}{\pgfqpoint{3.389173in}{1.099921in}}%
\pgfpathlineto{\pgfqpoint{3.389173in}{1.099921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436395in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{1.655091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097506in,y=1.572452in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436395in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{3.672506in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{3.908617in}{1.323686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.097506in,y=1.241048in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381450in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{5.617561in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{5.853672in}{1.655091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042561in,y=1.572452in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381450in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{5.617561in}{1.323686in}}%
\pgfpathlineto{\pgfqpoint{5.853672in}{1.323686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.042561in,y=1.241048in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont CodeLLama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633986in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{7.870097in}{1.655091in}}%
\pgfpathlineto{\pgfqpoint{8.106208in}{1.655091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.295097in,y=1.572452in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont StarCoder}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cdf_pass1_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812245in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812245in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824490in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.824490in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836735in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836735in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848980in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848980in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.205315in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.592014in, y=0.475193in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.267200in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.267200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515972in, y=1.214393in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.006400in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.006400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515972in, y=1.953593in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.745600in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.745600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515972in, y=2.692793in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.484800in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.484800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515972in, y=3.431993in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439930in, y=4.171193in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.384375in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.990830in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{3.121991in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{3.208660in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{3.274725in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{3.330974in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{3.380840in}}%
\pgfpathlineto{\pgfqpoint{1.407347in}{3.424256in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{3.460072in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{3.487420in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{3.506321in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{3.517806in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{3.523726in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{3.526412in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{3.528294in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{3.531549in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{3.537834in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{3.548119in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.562629in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{3.580898in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{3.601893in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{3.624211in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{3.646301in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.666694in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.684209in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.698116in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.708243in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.715002in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.719348in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.722663in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.726580in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.732760in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.742658in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.757283in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.777010in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.801443in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.829387in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{3.858925in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{3.887635in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{3.912930in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{3.932517in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{3.944932in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{3.950087in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.949729in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{3.947686in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{3.949704in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{3.962658in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{3.992847in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{4.043005in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{4.107609in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.165979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.140531in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{2.294981in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{2.395622in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{2.469133in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{2.529332in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{2.582227in}}%
\pgfpathlineto{\pgfqpoint{1.407347in}{2.629546in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{2.671088in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{2.734518in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{2.756421in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.772945in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{2.785694in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.796572in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{2.807522in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.820280in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{2.836178in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.856029in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{2.880074in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.907999in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{2.939015in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.971974in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{3.005514in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{3.038214in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{3.068735in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.095949in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{3.119031in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{3.137513in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{3.151296in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{3.160625in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{3.166030in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{3.168238in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{3.168074in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{3.166369in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{3.163874in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.161209in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{3.158858in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{3.157203in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{3.156610in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{3.157558in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{3.160781in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{3.167386in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{3.197199in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{3.224066in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{3.260514in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{3.305438in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{3.353530in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{3.392177in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.397031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.590421in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.711594in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{1.809403in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.883138in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{1.936019in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.972916in}}%
\pgfpathlineto{\pgfqpoint{1.407347in}{1.998879in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{2.018292in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{2.034467in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{2.049554in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{2.064645in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{2.079994in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{2.095281in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.109876in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{2.123073in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.134273in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{2.143103in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.149478in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.155938in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{2.157118in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.157860in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{2.158869in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.160738in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{2.163882in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.168483in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{2.174480in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.181587in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{2.189339in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.197177in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{2.204543in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.210991in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.216288in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.220511in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.224097in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.232984in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.240869in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.270907in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.295555in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.366461in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.411366in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.460366in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.511292in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.614215in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.670961in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.744643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.493647in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.556830in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{1.636643in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.712833in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{1.776381in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.825282in}}%
\pgfpathlineto{\pgfqpoint{1.407347in}{1.861458in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.888598in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{1.910720in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.931303in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.952842in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.976710in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{2.003233in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{2.031890in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{2.061583in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{2.090925in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{2.118507in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{2.143126in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{2.163949in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.180614in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{2.193268in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{2.202533in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{2.209433in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{2.215268in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{2.221469in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.229439in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{2.240396in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{2.255240in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{2.274442in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{2.297981in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{2.325328in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{2.355480in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{2.387057in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{2.418442in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{2.447965in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{2.474129in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{2.495831in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{2.512598in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{2.524770in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{2.533637in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{2.541459in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{2.551363in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.567051in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.592284in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.630090in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.681646in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.744780in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.812045in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.868306in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.887795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.263479in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.268406in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{1.271981in}}%
\pgfpathlineto{\pgfqpoint{1.103673in}{1.281493in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{1.298553in}}%
\pgfpathlineto{\pgfqpoint{1.306122in}{1.321740in}}%
\pgfpathlineto{\pgfqpoint{1.407347in}{1.348379in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.609796in}{1.401303in}}%
\pgfpathlineto{\pgfqpoint{1.711020in}{1.423775in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.442403in}}%
\pgfpathlineto{\pgfqpoint{1.913469in}{1.457237in}}%
\pgfpathlineto{\pgfqpoint{2.014694in}{1.468872in}}%
\pgfpathlineto{\pgfqpoint{2.115918in}{1.478233in}}%
\pgfpathlineto{\pgfqpoint{2.217143in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{2.318367in}{1.494308in}}%
\pgfpathlineto{\pgfqpoint{2.419592in}{1.502868in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{1.512640in}}%
\pgfpathlineto{\pgfqpoint{2.622041in}{1.523929in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{1.536775in}}%
\pgfpathlineto{\pgfqpoint{2.824490in}{1.551001in}}%
\pgfpathlineto{\pgfqpoint{2.925714in}{1.566283in}}%
\pgfpathlineto{\pgfqpoint{3.026939in}{1.582232in}}%
\pgfpathlineto{\pgfqpoint{3.128163in}{1.598478in}}%
\pgfpathlineto{\pgfqpoint{3.229388in}{1.614734in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.630858in}}%
\pgfpathlineto{\pgfqpoint{3.431837in}{1.646874in}}%
\pgfpathlineto{\pgfqpoint{3.533061in}{1.662977in}}%
\pgfpathlineto{\pgfqpoint{3.634286in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{3.735510in}{1.696887in}}%
\pgfpathlineto{\pgfqpoint{3.836735in}{1.715585in}}%
\pgfpathlineto{\pgfqpoint{3.937959in}{1.736004in}}%
\pgfpathlineto{\pgfqpoint{4.039184in}{1.758417in}}%
\pgfpathlineto{\pgfqpoint{4.140408in}{1.782901in}}%
\pgfpathlineto{\pgfqpoint{4.241633in}{1.809290in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.837170in}}%
\pgfpathlineto{\pgfqpoint{4.444082in}{1.865907in}}%
\pgfpathlineto{\pgfqpoint{4.545306in}{1.894736in}}%
\pgfpathlineto{\pgfqpoint{4.646531in}{1.922899in}}%
\pgfpathlineto{\pgfqpoint{4.747755in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.975322in}}%
\pgfpathlineto{\pgfqpoint{4.950204in}{1.999862in}}%
\pgfpathlineto{\pgfqpoint{5.051429in}{2.024714in}}%
\pgfpathlineto{\pgfqpoint{5.152653in}{2.052098in}}%
\pgfpathlineto{\pgfqpoint{5.253878in}{2.085151in}}%
\pgfpathlineto{\pgfqpoint{5.355102in}{2.127665in}}%
\pgfpathlineto{\pgfqpoint{5.456327in}{2.183478in}}%
\pgfpathlineto{\pgfqpoint{5.557551in}{2.255379in}}%
\pgfpathlineto{\pgfqpoint{5.658776in}{2.343358in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.442003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont CDFs of pass@1 for All LLMs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408818in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{5.653056in}{0.604389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{0.604389in}}{\pgfqpoint{5.683611in}{0.634944in}}%
\pgfpathlineto{\pgfqpoint{5.683611in}{1.684192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683611in}{1.714748in}}{\pgfqpoint{5.653056in}{1.714748in}}%
\pgfpathlineto{\pgfqpoint{4.408818in}{1.714748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378262in}{1.714748in}}{\pgfqpoint{4.378262in}{1.684192in}}%
\pgfpathlineto{\pgfqpoint{4.378262in}{0.634944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.378262in}{0.604389in}}{\pgfqpoint{4.408818in}{0.604389in}}%
\pgfpathlineto{\pgfqpoint{4.408818in}{0.604389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439373in}{1.600165in}}%
\pgfpathlineto{\pgfqpoint{4.592151in}{1.600165in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{1.600165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867151in,y=1.546692in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439373in}{1.387259in}}%
\pgfpathlineto{\pgfqpoint{4.592151in}{1.387259in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{1.387259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867151in,y=1.333787in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439373in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{4.592151in}{1.174354in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{1.174354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867151in,y=1.120882in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439373in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{4.592151in}{0.961449in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{0.961449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867151in,y=0.907977in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont CodeLLama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439373in}{0.748544in}}%
\pgfpathlineto{\pgfqpoint{4.592151in}{0.748544in}}%
\pgfpathlineto{\pgfqpoint{4.744929in}{0.748544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.867151in,y=0.695072in,left,base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont StarCoder}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/error_h.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{30.000000in}{15.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{30.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{30.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{15.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{11.973262in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{11.973262in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{14.850000in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{14.850000in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{11.973262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.717647,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{8.565837in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{8.565837in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{12.104023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.565837in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{9.349541in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{9.349541in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{8.565837in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{8.565837in}{12.104023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.349541in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{15.508716in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{15.508716in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{9.349541in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{9.349541in}{12.104023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.508716in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{12.104023in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{15.508716in}{12.539892in}}%
\pgfpathlineto{\pgfqpoint{15.508716in}{12.104023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.717647,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{11.595802in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{11.595802in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{12.648860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.595802in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{12.321464in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{12.321464in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{11.595802in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{11.595802in}{12.648860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.321464in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{18.702109in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{18.702109in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{12.321464in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{12.321464in}{12.648860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.702109in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{12.648860in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{18.702109in}{13.084729in}}%
\pgfpathlineto{\pgfqpoint{18.702109in}{12.648860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.717647,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{11.416625in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{11.416625in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{13.193696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416625in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{13.452151in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{13.452151in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{11.416625in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{11.416625in}{13.193696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.452151in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{18.075477in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{18.075477in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{13.452151in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{13.452151in}{13.193696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.075477in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{13.193696in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{18.075477in}{13.629566in}}%
\pgfpathlineto{\pgfqpoint{18.075477in}{13.193696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.717647,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{15.871639in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{15.871639in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{13.738533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.871639in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{18.385802in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{18.385802in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{15.871639in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{15.871639in}{13.738533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.385802in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{19.248402in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{19.248402in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{18.385802in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{18.385802in}{13.738533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.248402in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{13.738533in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{19.248402in}{14.174402in}}%
\pgfpathlineto{\pgfqpoint{19.248402in}{13.738533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.717647,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{19.972934in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{19.972934in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{14.283370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.972934in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{20.196473in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{20.196473in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{19.972934in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{19.972934in}{14.283370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.196473in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{20.564656in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{20.564656in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{20.196473in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{20.196473in}{14.283370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{11.973262in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.564656in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{14.283370in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{20.564656in}{14.719239in}}%
\pgfpathlineto{\pgfqpoint{20.564656in}{14.283370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.036630in,y=11.917706in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont (a) Overall Error Breakdown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{12.321958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316922in, y=12.201973in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{12.866794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=12.746810in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{13.411631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716421in, y=13.291646in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{13.956468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527920in, y=13.836483in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{14.501304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772663in, y=14.381320in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{11.973262in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{14.850000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278490in,y=12.321958in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 31.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.957689in,y=12.321958in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.429128in,y=12.321958in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 29.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.269441in,y=12.321958in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 35.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793472in,y=12.866794in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 45.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.958633in,y=12.866794in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.511787in,y=12.866794in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 30.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.866138in,y=12.866794in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 20.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.703884in,y=13.411631in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 44.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.434388in,y=13.411631in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.763814in,y=13.411631in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 22.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.552822in,y=13.411631in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 23.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.931390in,y=13.956468in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 66.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.128721in,y=13.956468in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 11.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.817102in,y=13.956468in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.139285in,y=13.956468in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.982038in,y=14.501304in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 85.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.797412in,y=14.501304in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 11.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.717647,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{13.966745in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{13.966745in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{14.180634in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{14.180634in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{13.966745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=13.966745in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Successful Program}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.901961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{13.544049in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{13.544049in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{13.757938in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{13.757938in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{13.544049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=13.544049in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Python Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{13.121353in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{13.121353in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{13.335242in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{13.335242in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{13.121353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=13.121353in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Robot Execution Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{12.698657in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{12.698657in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{12.912546in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{12.912546in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{12.698657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=12.698657in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Task Completion Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{8.195508in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{8.195508in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{11.072246in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{11.072246in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{8.195508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{2.132344in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{2.132344in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{8.326269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.454902,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132344in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{3.544359in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{3.544359in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{2.132344in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{2.132344in}{8.326269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544359in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{5.662381in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{5.662381in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{3.544359in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{3.544359in}{8.326269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.886275,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.662381in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{9.051218in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{9.051218in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{5.662381in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{5.662381in}{8.326269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.051218in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{9.192419in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{9.192419in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{9.051218in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{9.051218in}{8.326269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.192419in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{8.326269in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{9.192419in}{8.762138in}}%
\pgfpathlineto{\pgfqpoint{9.192419in}{8.326269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{9.354801in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{9.354801in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{8.871106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.082353,0.756863,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.354801in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{13.262048in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{13.262048in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{9.354801in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{9.354801in}{8.871106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.886275,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.262048in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{13.412327in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{13.412327in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{13.262048in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{13.262048in}{8.871106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.412327in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{8.871106in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{13.412327in}{9.306975in}}%
\pgfpathlineto{\pgfqpoint{13.412327in}{8.871106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.082353,0.756863,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{9.415942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.650980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045506in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{2.154235in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{2.154235in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{9.415942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154235in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{6.775210in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{6.775210in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{2.154235in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{2.154235in}{9.415942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.886275,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.775210in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{7.481947in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{7.481947in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{6.775210in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{6.775210in}{9.415942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481947in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{22.921438in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{22.921438in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{7.481947in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{7.481947in}{9.415942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.921438in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{9.415942in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{22.921438in}{9.851812in}}%
\pgfpathlineto{\pgfqpoint{22.921438in}{9.415942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.454902,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{9.960779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.082353,0.756863,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695377in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{4.543994in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{4.543994in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{2.695377in}{9.960779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.650980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543994in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{22.281917in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{22.281917in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{4.543994in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{4.543994in}{9.960779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.886275,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.281917in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{22.413961in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{22.413961in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{22.281917in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{22.281917in}{9.960779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.413961in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{9.960779in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{22.413961in}{10.396649in}}%
\pgfpathlineto{\pgfqpoint{22.413961in}{9.960779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{8.195508in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.650980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{10.505616in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{10.505616in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{10.941485in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{10.941485in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{10.505616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.036630in,y=8.139953in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont (b) Python Error Breakdown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{8.544204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316922in, y=8.424219in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{9.089040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=8.969056in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{9.633877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716421in, y=9.513893in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{10.178714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527920in, y=10.058729in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{10.723551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772663in, y=10.603566in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{8.195508in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{11.072246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838351in,y=8.544204in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.603370in,y=8.544204in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.356799in,y=8.544204in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 16.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.111293in,y=8.544204in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 65.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672971in,y=9.089040in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 35.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.308425in,y=9.089040in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.221247in,y=9.089040in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 45.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.464723in,y=9.633877in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 22.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.128578in,y=9.633877in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.201693in,y=9.633877in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 73.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343260in,y=10.178714in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619686in,y=10.178714in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 8.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.412956in,y=10.178714in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 84.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.510655in,y=10.723551in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 100.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{11.245731in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{11.245731in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{11.459620in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{11.459620in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{11.245731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=11.245731in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont ValueError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.454902,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{10.823035in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{10.823035in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{11.036924in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{11.036924in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{10.823035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=10.823035in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont UnboundLocalError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.082353,0.756863,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{10.400339in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{10.400339in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{10.614228in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{10.614228in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{10.400339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=10.400339in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont IndexError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.011765,0.650980,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{9.977643in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{9.977643in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{10.191532in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{10.191532in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{9.977643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=9.977643in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont NameError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{9.554947in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{9.554947in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{9.768836in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{9.768836in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{9.554947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=9.554947in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont ZeroDivisionError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913725,0.886275,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{9.132251in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{9.132251in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{9.346140in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{9.346140in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{9.132251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=9.132251in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont SyntaxError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{8.709556in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{8.709556in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{8.923445in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{8.923445in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{8.709556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=8.709556in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont KeyError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{8.286860in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{8.286860in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{8.500749in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{8.500749in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{8.286860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=8.286860in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont TypeError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{7.864164in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{7.864164in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{8.078053in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{8.078053in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{7.864164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=7.864164in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont TimeoutError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{4.417754in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{4.417754in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{7.294492in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{7.294492in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{4.417754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{3.183709in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{3.183709in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{4.548515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183709in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{15.750166in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{15.750166in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{3.183709in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{3.183709in}{4.548515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.750166in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{17.138528in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{17.138528in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{15.750166in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{15.750166in}{4.548515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.138528in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{21.517208in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{21.517208in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{17.138528in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{17.138528in}{4.548515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.517208in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{4.548515in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{21.517208in}{4.984385in}}%
\pgfpathlineto{\pgfqpoint{21.517208in}{4.548515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{2.420847in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{2.420847in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{5.093352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420847in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{16.584590in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{16.584590in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{2.420847in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{2.420847in}{5.093352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.584590in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{17.989395in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{17.989395in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{16.584590in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{16.584590in}{5.093352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.989395in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{19.228929in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{19.228929in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{17.989395in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{17.989395in}{5.093352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.228929in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{5.093352in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{19.228929in}{5.529221in}}%
\pgfpathlineto{\pgfqpoint{19.228929in}{5.093352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{2.081149in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{2.081149in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{5.638189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081149in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{11.756850in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{11.756850in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{2.081149in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{2.081149in}{5.638189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.756850in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{13.714492in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{13.714492in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{11.756850in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{11.756850in}{5.638189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.714492in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{18.282323in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{18.282323in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{13.714492in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{13.714492in}{5.638189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.282323in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{5.638189in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{18.282323in}{6.074058in}}%
\pgfpathlineto{\pgfqpoint{18.282323in}{5.638189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{2.117883in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{2.117883in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{6.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117883in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{4.272482in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{4.272482in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{2.117883in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{2.117883in}{6.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272482in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{17.833781in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{17.833781in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{4.272482in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{4.272482in}{6.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.833781in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{22.776685in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{22.776685in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{17.833781in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{17.833781in}{6.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.776685in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{6.183025in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{22.776685in}{6.618895in}}%
\pgfpathlineto{\pgfqpoint{22.776685in}{6.183025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{21.527380in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{21.527380in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{6.727862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.527380in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{22.278773in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{22.278773in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{21.527380in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{21.527380in}{6.727862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{4.417754in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.278773in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{6.727862in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{22.278773in}{7.163732in}}%
\pgfpathlineto{\pgfqpoint{22.278773in}{6.727862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.036630in,y=4.362199in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont (c) Robot Execution Error Breakdown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{4.766450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316922in, y=4.646465in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{5.311287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=5.191302in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{5.856123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716421in, y=5.736139in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{6.400960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527920in, y=6.280975in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{6.945797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772663in, y=6.825812in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{4.417754in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{7.294492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.587426in,y=4.766450in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 5.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.466938in,y=4.766450in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 59.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.444347in,y=4.766450in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.327868in,y=4.766450in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 20.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.273688in,y=4.766450in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 7.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.502719in,y=5.311287in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 67.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.286993in,y=5.311287in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.609162in,y=5.311287in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.129548in,y=5.311287in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 18.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918999in,y=5.856123in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 46.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.735671in,y=5.856123in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.998407in,y=5.856123in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 21.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.656245in,y=5.856123in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 22.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195183in,y=6.400960in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 10.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.053132in,y=6.400960in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 64.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.305233in,y=6.400960in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 23.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.759261in,y=6.945797in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 92.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.903076in,y=6.945797in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.654470in,y=6.945797in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{6.833933in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{6.833933in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{7.047822in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{7.047822in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{6.833933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=6.833933in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PickInvalidObject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{6.411237in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{6.411237in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{6.625126in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{6.625126in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{6.411237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=6.411237in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont AskEmptyOptions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.800000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{5.988541in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{5.988541in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{6.202430in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{6.202430in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{5.988541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=5.988541in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont GoToInvalidLocation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{5.565846in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{5.565846in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{5.779734in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{5.779734in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{5.565846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=5.565846in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont AskNoPerson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{5.143150in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{5.143150in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{5.357039in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{5.357039in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{5.143150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=5.143150in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PlaceNoObject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.145098,0.211765,0.349020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{4.720454in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{4.720454in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{4.934343in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{4.934343in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{4.720454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=4.720454in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont PickWhileHolding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{24.082118in}{3.516738in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{3.516738in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{0.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.266667,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445117in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{4.366116in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{4.366116in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366116in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{11.416590in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{11.416590in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{4.366116in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{4.366116in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.416590in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{11.841370in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{11.841370in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{11.416590in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{11.416590in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.972549,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.841370in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{12.144993in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{12.144993in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{11.841370in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{11.841370in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.144993in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{14.083509in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{14.083509in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{12.144993in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{12.144993in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.749020,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.083509in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{0.770761in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{14.083509in}{1.206631in}}%
\pgfpathlineto{\pgfqpoint{14.083509in}{0.770761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{2.142243in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{2.142243in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.266667,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142243in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{3.753988in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{3.753988in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{2.142243in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{2.142243in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753988in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{9.801628in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{9.801628in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{3.753988in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{3.753988in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.801628in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{9.891569in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{9.891569in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{9.801628in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{9.801628in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.972549,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.891569in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{11.017632in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{11.017632in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{9.891569in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{9.891569in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017632in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{11.017632in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{11.017632in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.749020,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.924239in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{22.688391in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{22.688391in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.141176,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.688391in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{1.315598in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{22.688391in}{1.751467in}}%
\pgfpathlineto{\pgfqpoint{22.688391in}{1.315598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.266667,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656465in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{5.303292in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{5.303292in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{2.656465in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.303292in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{10.313101in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{10.313101in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{5.303292in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{5.303292in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.313101in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{10.439657in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{10.439657in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{10.313101in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{10.313101in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.972549,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.439657in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{11.739567in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{11.739567in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{10.439657in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{10.439657in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.739567in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{12.990663in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{12.990663in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{11.739567in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{11.739567in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.749020,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.990663in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{22.059302in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{22.059302in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{12.990663in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{12.990663in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.141176,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.059302in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{1.860435in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{22.059302in}{2.296304in}}%
\pgfpathlineto{\pgfqpoint{22.059302in}{1.860435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.266667,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065387in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{2.065387in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376285in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{7.035125in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{7.035125in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{2.376285in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.972549,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.035125in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{7.132571in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{7.132571in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{7.035125in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{7.035125in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.132571in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{7.452750in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{7.452750in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{7.132571in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{7.132571in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.749020,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.452750in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{22.932721in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{22.932721in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{7.452750in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{7.452750in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.141176,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.932721in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{2.405272in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{22.932721in}{2.841141in}}%
\pgfpathlineto{\pgfqpoint{22.932721in}{2.405272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{8.669446in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{8.669446in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{2.950108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.669446in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{8.688391in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{8.688391in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{8.669446in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{8.669446in}{2.950108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991142in}{0.640000in}}{\pgfqpoint{22.090976in}{2.876738in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.749020,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.688391in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{23.030167in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{8.688391in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{8.688391in}{2.950108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.036630in,y=0.584445in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont (d) Task Completion Error Breakdown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{0.988696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316922in, y=0.868711in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{1.533533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.150000in, y=1.413548in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{2.078369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716421in, y=1.958385in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{2.623206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.527920in, y=2.503222in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991142in}{3.168043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.772663in, y=3.048058in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991142in}{0.640000in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{3.516738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405616in,y=0.988696in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.891353in,y=0.988696in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 33.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.114251in,y=0.988696in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.556838in,y=0.988696in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 42.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948116in,y=1.533533in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 7.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777808in,y=1.533533in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 28.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.454601in,y=1.533533in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 5.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.470935in,y=1.533533in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.306315in,y=1.533533in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 51.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323803in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 3.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979879in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 12.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.808197in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 23.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.089612in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 6.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.365115in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.524983in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 43.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.544735in,y=2.078369in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 4.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705705in,y=2.623206in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 22.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.192736in,y=2.623206in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 73.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.330294in,y=3.168043in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 31.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.859279in,y=3.168043in,,]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont 68.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.623529,0.235294,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{3.487694in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{3.487694in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{3.701583in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{3.701583in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{3.487694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=3.487694in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Manipulation at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.949020,0.266667,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{3.064998in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{3.064998in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{3.278887in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{3.278887in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{3.064998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=3.064998in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Event Ordering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.619608,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{2.640409in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{2.640409in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{2.854297in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{2.854297in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{2.640409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=2.640409in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Initial/Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615686,0.643137,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{2.201969in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{2.201969in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{2.415858in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{2.415858in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{2.201969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=2.201969in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.619608,0.972549,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{1.779273in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{1.779273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=1.779273in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Exhaustive Search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.435294,0.552941,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{1.570466in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{1.356577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=1.356577in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Ask at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.015686,0.749020,0.615686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{0.933881in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{0.933881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=0.933881in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Say at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.141176,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.507118in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{0.511186in}}%
\pgfpathlineto{\pgfqpoint{25.118229in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{24.507118in}{0.511186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.362674in,y=0.511186in,left,base]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont Check Entity at Location}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/eval_error_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284091in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485795in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.485795in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.889205in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{9.889205in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.090909in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.090909in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309782in, y=3.480015in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.514286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=6.394301in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{9.428571in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.428571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=9.308587in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{12.342857in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.342857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=12.222872in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.257143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984826in, y=15.137158in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{11.546382in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{11.546382in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{11.546382in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{11.546382in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{15.246646in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{15.246646in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{11.546382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{15.246646in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{15.246646in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{15.246646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{12.177024in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{12.177024in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{12.177024in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{12.177024in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{14.758359in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{14.758359in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{12.177024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{14.758359in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{14.758359in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{14.758359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{8.624682in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{8.624682in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{8.624682in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{8.624682in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{11.400479in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{11.400479in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{8.624682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.717647,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{11.400479in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{11.400479in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{12.867013in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{12.867013in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{11.400479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{12.867013in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{12.867013in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{13.587257in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{13.587257in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{12.867013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{13.587257in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{13.587257in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.280455in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.280455in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{13.587257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{14.280455in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.280455in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.818385in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.818385in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.280455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{14.818385in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.818385in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.818385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{9.564120in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{9.564120in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{9.564120in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{9.564120in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{12.914950in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{12.914950in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{9.564120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.717647,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{12.914950in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{12.914950in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{13.807973in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{13.807973in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{12.914950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{13.807973in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{13.807973in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.431894in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.431894in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{13.807973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{14.431894in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.431894in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.934219in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.934219in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.431894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{14.934219in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.934219in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.934219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{8.557096in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{8.557096in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{8.557096in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{8.557096in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{12.463570in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{12.463570in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{8.557096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{12.463570in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{12.463570in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{13.537648in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{13.537648in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{12.463570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.717647,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{13.537648in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{13.537648in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.602020in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.602020in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{13.537648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{14.602020in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.602020in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.853555in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.853555in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.602020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{14.853555in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.853555in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.853555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=7.573191in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 68.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=13.396514in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 31.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=7.888512in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 73.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=13.467692in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 22.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=15.007751in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 4.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=6.112341in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 43.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=10.012581in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 23.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=12.133746in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 12.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=13.227135in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 6.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=13.933856in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=14.549420in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 4.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=15.037764in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 3.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=6.582060in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 51.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=11.239535in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 28.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=13.361462in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 7.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=14.119934in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 5.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=14.683056in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 4.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=15.095681in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 2.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=6.078548in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 42.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=10.510333in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 33.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=13.000609in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 9.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=14.069834in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 9.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=14.727787in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 2.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=15.055349in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 3.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=15.923333in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Evaluation Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850345in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{13.292155in}{0.658056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.339378in}{0.658056in}}{\pgfqpoint{13.339378in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{13.339378in}{1.702113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.339378in}{1.749336in}}{\pgfqpoint{13.292155in}{1.749336in}}%
\pgfpathlineto{\pgfqpoint{1.850345in}{1.749336in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803122in}{1.749336in}}{\pgfqpoint{1.803122in}{1.702113in}}%
\pgfpathlineto{\pgfqpoint{1.803122in}{0.705278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.803122in}{0.658056in}}{\pgfqpoint{1.850345in}{0.658056in}}%
\pgfpathlineto{\pgfqpoint{1.850345in}{0.658056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897567in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{2.369789in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{2.369789in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{1.488225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558678in,y=1.488225in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Say Statement at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897567in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{2.369789in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{2.369789in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{1.308981in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{1.143703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558678in,y=1.143703in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Correct Initial/Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.717647,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897567in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{2.369789in}{0.799182in}}%
\pgfpathlineto{\pgfqpoint{2.369789in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{0.964460in}}%
\pgfpathlineto{\pgfqpoint{1.897567in}{0.799182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.558678in,y=0.799182in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Event Ordering}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564541in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{5.564541in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{5.564541in}{1.488225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225652in,y=1.488225in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Exhaustive Search}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564541in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{5.564541in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{5.564541in}{1.156820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225652in,y=1.156820in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Ask Statement at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.564541in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{0.825416in}}%
\pgfpathlineto{\pgfqpoint{6.036763in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{5.564541in}{0.990694in}}%
\pgfpathlineto{\pgfqpoint{5.564541in}{0.825416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225652in,y=0.825416in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Check Entity Statements at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.197654in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{10.669876in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{10.669876in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{10.197654in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{10.197654in}{1.488225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.858765in,y=1.488225in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Manipulation at Location}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.197654in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{10.669876in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{10.669876in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{10.197654in}{1.322098in}}%
\pgfpathlineto{\pgfqpoint{10.197654in}{1.156820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.858765in,y=1.156820in,left,base]{\color{textcolor}\sffamily\fontsize{17.000000}{20.400000}\selectfont Others}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{40.000000in}{20.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{40.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{40.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207566,0.521292,0.750065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.690965,0.842599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790877in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.790877in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329683in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{4.329683in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.868489in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{5.868489in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.252071in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.407295in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{8.946101in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{7.407295in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021474in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560280in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099086in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637892in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.176698in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566160in, y=19.704475in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont GPT-4 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.953994in, y=19.349298in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont  Prompt Number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{17.861807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont CS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{16.890077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont ET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{15.918348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont FB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{14.946618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont GD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{13.974889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont GC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{13.003159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont HL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{12.031430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{11.059700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont LB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{10.087971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont LT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{9.116241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont MD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{8.144512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont MM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{7.172783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont SG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{6.201053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont ST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{5.229324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont SD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{4.257594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont SS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.138889in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.138889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252071in}{3.285865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349293in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont WP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021474in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560280in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099086in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.637892in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.176698in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252071in}{2.843315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.252071in}{10.573831in}}{\pgfqpoint{1.252071in}{18.319875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279849in}{2.898870in}}%
\pgfpathlineto{\pgfqpoint{1.252071in}{2.843315in}}%
\pgfpathlineto{\pgfqpoint{1.224293in}{2.898870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.406997,0.673741,0.834295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.001657in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{9.001657in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.540463in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{10.540463in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.079269in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{12.079269in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.618075in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{13.618075in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.001657in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.156881in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{16.695687in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{15.156881in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.771060in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.309866in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.848672in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.387478in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.926284in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.193374in, y=19.704475in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont GPT-3.5 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.703580in, y=19.349298in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont  Prompt Number}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.771060in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309866in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.848672in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.387478in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.926284in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.567059,0.763306,0.871019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.751243in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{16.751243in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.290049in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{18.290049in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.828855in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{19.828855in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.367661in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{21.367661in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{16.751243in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.906467in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{24.445273in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{22.906467in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.520646in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.059452in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.598258in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{22.137064in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{23.675870in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.037210in, y=19.704475in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont PaLM2 }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.453166in, y=19.349298in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont  Prompt Number}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.520646in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.059452in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.598258in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.137064in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.675870in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716186,0.833203,0.916155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171027,0.484752,0.731242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701423,0.826928,0.910988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386820,0.659962,0.826421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248166,0.561892,0.770980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.316201,0.611734,0.798862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.500828in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{24.500828in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.039635in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{26.039635in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.578441in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{27.578441in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.117247in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{29.117247in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{24.500828in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{30.656053in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{32.194859in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{30.656053in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.270231in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{26.809038in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.347844in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{29.886650in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{31.425456in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.447204in, y=19.704475in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont CodeLLama }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.202752in, y=19.349298in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont  Prompt Number}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.270231in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.809038in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.347844in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.886650in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=31.425456in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{2.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{18.347671in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{18.347671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{17.375942in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{17.375942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{16.404212in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{16.404212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{15.432483in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{15.432483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096348,0.400815,0.676740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{14.460753in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{14.460753in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235986,0.549712,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548235,0.752972,0.866959}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{13.489024in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{13.489024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{12.517295in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{12.517295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{11.545565in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{11.545565in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{10.573836in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{10.573836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{9.602106in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{9.602106in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.479216,0.715079,0.852072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{8.630377in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{8.630377in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{7.658647in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{7.658647in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{6.686918in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{6.686918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179146,0.492872,0.735425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579608,0.770196,0.873725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.371688,0.649627,0.820515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{5.715188in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{5.715188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{4.743459in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{32.250414in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{32.250414in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{33.789220in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{33.789220in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{35.328026in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{35.328026in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{36.866832in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{36.866832in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{32.250414in}{2.800000in}}{\pgfqpoint{7.694030in}{15.547671in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{38.405638in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{39.944444in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{38.405638in}{3.771729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{33.019817in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{34.558623in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{36.097429in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{37.636235in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.138889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{39.175041in}{18.347671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=18.764338in,,bottom]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=35.336632in, y=19.704475in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont StarCoder }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.952338in, y=19.349298in, left, base]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont  Prompt Number}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=17.861807in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=16.890077in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=15.918348in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=14.946618in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=13.974889in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.24}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=13.003159in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=12.031430in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=11.059700in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=10.087971in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=9.116241in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=8.144512in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=7.172783in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.26}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=6.201053in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.52}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=5.229324in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=4.257594in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=33.019817in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=34.558623in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=36.097429in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=37.636235in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=39.175041in,y=3.285865in,,]{\color{textcolor}\rmfamily\fontsize{22.000000}{26.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{35.200000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{35.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.600000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=28.000000in,height=0.600000in]{heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.200000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.200000in,y=1.412500in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.800000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.800000in,y=1.412500in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.400000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.400000in,y=1.412500in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.000000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.000000in,y=1.412500in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{29.600000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.600000in,y=1.412500in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.138889in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.138889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{35.200000in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=35.200000in,y=1.412500in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.200000in,y=1.049762in,,top]{\color{textcolor}\rmfamily\fontsize{40.000000}{48.000000}\selectfont pass@1 score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{35.200000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{35.200000in}{1.900000in}}%
\pgfpathlineto{\pgfqpoint{35.200000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overall_performance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{30.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{30.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{30.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.249853in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{15.083187in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{15.083187in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{14.249853in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{14.249853in}{9.153333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.416520in,y=9.153333in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.165839in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{17.999172in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{17.999172in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{17.165839in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{17.165839in}{9.153333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.332506in,y=9.153333in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.334567in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{21.167901in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{21.167901in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{20.334567in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{20.334567in}{9.153333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.501234in,y=9.153333in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.310127in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{24.143461in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{24.143461in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{23.310127in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{23.310127in}{9.153333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.476794in,y=9.153333in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont CodeLLama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.921574in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{27.754907in}{9.153333in}}%
\pgfpathlineto{\pgfqpoint{27.754907in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{26.921574in}{9.445000in}}%
\pgfpathlineto{\pgfqpoint{26.921574in}{9.153333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.088241in,y=9.153333in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{8.763763in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{8.763763in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{5.489547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.235289in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Say}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.909940in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont GoodDay}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.891962in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Get}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.779904in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Drink}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.351665in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Stapler}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.296215in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Delivery}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.066103in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Movie}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.820282in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Messenger}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.604640in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Elevator}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.799294in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Tour}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.154174in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Halloween}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.515121in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont List}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.981596in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Stapler}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.000234in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Supply}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.693718in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.661652in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Savory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{5.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837752in, y=5.538356in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{6.382515in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{6.382515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=6.282496in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{7.126655in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{7.126655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627065in, y=7.026636in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{7.870795in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{7.870795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=7.770776in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837752in, y=8.514916in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=7.126655in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont average pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271231in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{8.540521in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{8.540521in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736290in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{8.579216in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{8.579216in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201350in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{8.603029in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{8.603029in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666409in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{8.341091in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{8.341091in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131469in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{3.596528in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{3.596528in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928713in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{3.928713in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{3.928713in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393773in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{8.352998in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{8.352998in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858832in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{8.126779in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{8.126779in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323892in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{7.876748in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{7.876748in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788951in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{6.254011in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{6.254011in}{8.102967in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{8.102967in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586196in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{6.586196in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{6.586196in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051256in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{8.555404in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{8.555404in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516315in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{7.960092in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{7.960092in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981375in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{8.483966in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{8.483966in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.446434in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{8.911494in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{8.911494in}{7.376686in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{7.376686in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243679in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{9.243679in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{9.243679in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.708738in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173798in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{8.495872in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{8.495872in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.638857in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{6.828999in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{6.828999in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103917in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{11.568976in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{11.568976in}{8.341091in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{8.341091in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.901162in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{11.901162in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{11.901162in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.366221in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831281in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.296340in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{8.591122in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{8.591122in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.761400in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{14.226459in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{14.226459in}{5.745531in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{5.745531in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558644in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{8.585169in}}%
\pgfpathlineto{\pgfqpoint{14.558644in}{8.585169in}}%
\pgfpathlineto{\pgfqpoint{14.558644in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.023704in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{8.341091in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{8.341091in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.488763in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{7.793404in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{7.793404in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.953823in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{8.007717in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{8.007717in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.418882in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{16.883942in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{16.883942in}{6.995686in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{6.995686in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.216127in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{8.034506in}}%
\pgfpathlineto{\pgfqpoint{17.216127in}{8.034506in}}%
\pgfpathlineto{\pgfqpoint{17.216127in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.681187in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{8.019623in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{8.019623in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.146246in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{7.483842in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{7.483842in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.611306in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{6.805186in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{6.805186in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.076365in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{19.541425in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{19.541425in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.873610in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{8.600052in}}%
\pgfpathlineto{\pgfqpoint{19.873610in}{8.600052in}}%
\pgfpathlineto{\pgfqpoint{19.873610in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.338669in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{8.305373in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{8.305373in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.803729in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{8.567310in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{8.567310in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.268788in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{6.698030in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{6.698030in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.733848in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{22.198907in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{22.198907in}{5.608609in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{5.608609in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503760in}{8.242865in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503760in}{8.242865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503760in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968820in}{8.495872in}}%
\pgfpathlineto{\pgfqpoint{1.968820in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968820in}{8.495872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968820in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433879in}{8.555404in}}%
\pgfpathlineto{\pgfqpoint{2.433879in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433879in}{8.555404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433879in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898939in}{7.245717in}}%
\pgfpathlineto{\pgfqpoint{2.898939in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898939in}{7.245717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898939in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363998in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{3.363998in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363998in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363998in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.762621in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{3.762621in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161243in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{4.161243in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161243in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161243in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626303in}{7.305249in}}%
\pgfpathlineto{\pgfqpoint{4.626303in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626303in}{7.305249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626303in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091362in}{7.186186in}}%
\pgfpathlineto{\pgfqpoint{5.091362in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091362in}{7.186186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091362in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556422in}{6.412281in}}%
\pgfpathlineto{\pgfqpoint{5.556422in}{8.495872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556422in}{6.412281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556422in}{8.495872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021481in}{6.709937in}}%
\pgfpathlineto{\pgfqpoint{6.021481in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021481in}{6.709937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021481in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.420104in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{6.420104in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818726in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{6.818726in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818726in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818726in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283785in}{8.317279in}}%
\pgfpathlineto{\pgfqpoint{7.283785in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283785in}{8.317279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283785in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748845in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{7.748845in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748845in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748845in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213904in}{8.257748in}}%
\pgfpathlineto{\pgfqpoint{8.213904in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213904in}{8.257748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213904in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.678964in}{6.293218in}}%
\pgfpathlineto{\pgfqpoint{8.678964in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678964in}{6.293218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678964in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.077586in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{9.077586in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.476209in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{9.476209in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476209in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476209in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.941268in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{9.941268in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941268in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941268in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.406328in}{8.079154in}}%
\pgfpathlineto{\pgfqpoint{10.406328in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.406328in}{8.079154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.406328in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871387in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{10.871387in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.871387in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.871387in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336447in}{7.602904in}}%
\pgfpathlineto{\pgfqpoint{11.336447in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336447in}{7.602904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336447in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.735069in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{11.735069in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.133691in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{12.133691in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.133691in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.133691in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.598751in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{12.598751in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.598751in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.598751in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.063810in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{13.063810in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.063810in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.063810in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.528870in}{8.495872in}}%
\pgfpathlineto{\pgfqpoint{13.528870in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.528870in}{8.495872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.528870in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.993929in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{13.993929in}{5.995562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.993929in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.993929in}{5.995562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.392552in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{14.392552in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.791174in}{8.466107in}}%
\pgfpathlineto{\pgfqpoint{14.791174in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.791174in}{8.466107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.791174in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.256234in}{8.019623in}}%
\pgfpathlineto{\pgfqpoint{15.256234in}{8.555404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.256234in}{8.019623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.256234in}{8.555404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.721293in}{5.697906in}}%
\pgfpathlineto{\pgfqpoint{15.721293in}{8.495872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.721293in}{5.697906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.721293in}{8.495872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.186353in}{6.233687in}}%
\pgfpathlineto{\pgfqpoint{16.186353in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.186353in}{6.233687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.186353in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.651412in}{6.293218in}}%
\pgfpathlineto{\pgfqpoint{16.651412in}{7.841029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.651412in}{6.293218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.651412in}{7.841029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.050035in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{17.050035in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.448657in}{5.712789in}}%
\pgfpathlineto{\pgfqpoint{17.448657in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.448657in}{5.712789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.448657in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.913716in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{17.913716in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.913716in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.913716in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.378776in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{18.378776in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.378776in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.378776in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.843835in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{18.843835in}{8.019623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.843835in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.843835in}{8.019623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.308895in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{19.308895in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.308895in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.308895in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.707517in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{19.707517in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.106140in}{8.540521in}}%
\pgfpathlineto{\pgfqpoint{20.106140in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.106140in}{8.540521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.106140in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.571199in}{7.067124in}}%
\pgfpathlineto{\pgfqpoint{20.571199in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.571199in}{7.067124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.571199in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.036259in}{8.376810in}}%
\pgfpathlineto{\pgfqpoint{21.036259in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.036259in}{8.376810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.036259in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.501318in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{21.501318in}{7.602904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.501318in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.501318in}{7.602904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.966378in}{5.608609in}}%
\pgfpathlineto{\pgfqpoint{21.966378in}{5.608609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.966378in}{5.608609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{5.489547in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.966378in}{5.608609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.365000in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{5.489547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{8.763763in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329689in}{8.579219in}}%
\pgfpathlineto{\pgfqpoint{1.677832in}{8.579219in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698666in}{8.579219in}}{\pgfqpoint{1.698666in}{8.600052in}}%
\pgfpathlineto{\pgfqpoint{1.698666in}{8.777829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698666in}{8.798663in}}{\pgfqpoint{1.677832in}{8.798663in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{8.798663in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308855in}{8.798663in}}{\pgfqpoint{1.308855in}{8.777829in}}%
\pgfpathlineto{\pgfqpoint{1.308855in}{8.600052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308855in}{8.579219in}}{\pgfqpoint{1.329689in}{8.579219in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{8.579219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503760in,y=8.600052in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794748in}{8.617914in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{8.617914in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163725in}{8.617914in}}{\pgfqpoint{2.163725in}{8.638747in}}%
\pgfpathlineto{\pgfqpoint{2.163725in}{8.816525in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163725in}{8.837358in}}{\pgfqpoint{2.142892in}{8.837358in}}%
\pgfpathlineto{\pgfqpoint{1.794748in}{8.837358in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773915in}{8.837358in}}{\pgfqpoint{1.773915in}{8.816525in}}%
\pgfpathlineto{\pgfqpoint{1.773915in}{8.638747in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773915in}{8.617914in}}{\pgfqpoint{1.794748in}{8.617914in}}%
\pgfpathlineto{\pgfqpoint{1.794748in}{8.617914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968820in,y=8.638747in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259808in}{8.641726in}}%
\pgfpathlineto{\pgfqpoint{2.607951in}{8.641726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628785in}{8.641726in}}{\pgfqpoint{2.628785in}{8.662560in}}%
\pgfpathlineto{\pgfqpoint{2.628785in}{8.840337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628785in}{8.861171in}}{\pgfqpoint{2.607951in}{8.861171in}}%
\pgfpathlineto{\pgfqpoint{2.259808in}{8.861171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238974in}{8.861171in}}{\pgfqpoint{2.238974in}{8.840337in}}%
\pgfpathlineto{\pgfqpoint{2.238974in}{8.662560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238974in}{8.641726in}}{\pgfqpoint{2.259808in}{8.641726in}}%
\pgfpathlineto{\pgfqpoint{2.259808in}{8.641726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433879in,y=8.662560in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724867in}{8.379789in}}%
\pgfpathlineto{\pgfqpoint{3.073011in}{8.379789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093844in}{8.379789in}}{\pgfqpoint{3.093844in}{8.400623in}}%
\pgfpathlineto{\pgfqpoint{3.093844in}{8.578400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093844in}{8.599233in}}{\pgfqpoint{3.073011in}{8.599233in}}%
\pgfpathlineto{\pgfqpoint{2.724867in}{8.599233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704034in}{8.599233in}}{\pgfqpoint{2.704034in}{8.578400in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{8.400623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704034in}{8.379789in}}{\pgfqpoint{2.724867in}{8.379789in}}%
\pgfpathlineto{\pgfqpoint{2.724867in}{8.379789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898939in,y=8.400623in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189927in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558904in}{8.653633in}}{\pgfqpoint{3.558904in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{3.558904in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558904in}{8.873077in}}{\pgfqpoint{3.538070in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169093in}{8.873077in}}{\pgfqpoint{3.169093in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{3.169093in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169093in}{8.653633in}}{\pgfqpoint{3.189927in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363998in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987171in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356148in}{8.653633in}}{\pgfqpoint{4.356148in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{4.356148in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356148in}{8.873077in}}{\pgfqpoint{4.335315in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{3.987171in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966338in}{8.873077in}}{\pgfqpoint{3.966338in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{3.966338in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966338in}{8.653633in}}{\pgfqpoint{3.987171in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{3.987171in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161243in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452231in}{8.391695in}}%
\pgfpathlineto{\pgfqpoint{4.800375in}{8.391695in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821208in}{8.391695in}}{\pgfqpoint{4.821208in}{8.412529in}}%
\pgfpathlineto{\pgfqpoint{4.821208in}{8.590306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821208in}{8.611139in}}{\pgfqpoint{4.800375in}{8.611139in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{8.611139in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431397in}{8.611139in}}{\pgfqpoint{4.431397in}{8.590306in}}%
\pgfpathlineto{\pgfqpoint{4.431397in}{8.412529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431397in}{8.391695in}}{\pgfqpoint{4.452231in}{8.391695in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{8.391695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626303in,y=8.412529in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917290in}{8.165477in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{8.165477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286267in}{8.165477in}}{\pgfqpoint{5.286267in}{8.186310in}}%
\pgfpathlineto{\pgfqpoint{5.286267in}{8.364088in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286267in}{8.384921in}}{\pgfqpoint{5.265434in}{8.384921in}}%
\pgfpathlineto{\pgfqpoint{4.917290in}{8.384921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896457in}{8.384921in}}{\pgfqpoint{4.896457in}{8.364088in}}%
\pgfpathlineto{\pgfqpoint{4.896457in}{8.186310in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896457in}{8.165477in}}{\pgfqpoint{4.917290in}{8.165477in}}%
\pgfpathlineto{\pgfqpoint{4.917290in}{8.165477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091362in,y=8.186310in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382350in}{7.915446in}}%
\pgfpathlineto{\pgfqpoint{5.730494in}{7.915446in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.751327in}{7.915446in}}{\pgfqpoint{5.751327in}{7.936279in}}%
\pgfpathlineto{\pgfqpoint{5.751327in}{8.114057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.751327in}{8.134890in}}{\pgfqpoint{5.730494in}{8.134890in}}%
\pgfpathlineto{\pgfqpoint{5.382350in}{8.134890in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361516in}{8.134890in}}{\pgfqpoint{5.361516in}{8.114057in}}%
\pgfpathlineto{\pgfqpoint{5.361516in}{7.936279in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361516in}{7.915446in}}{\pgfqpoint{5.382350in}{7.915446in}}%
\pgfpathlineto{\pgfqpoint{5.382350in}{7.915446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556422in,y=7.936279in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847409in}{8.141664in}}%
\pgfpathlineto{\pgfqpoint{6.195553in}{8.141664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.216386in}{8.141664in}}{\pgfqpoint{6.216386in}{8.162498in}}%
\pgfpathlineto{\pgfqpoint{6.216386in}{8.340275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.216386in}{8.361108in}}{\pgfqpoint{6.195553in}{8.361108in}}%
\pgfpathlineto{\pgfqpoint{5.847409in}{8.361108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.826576in}{8.361108in}}{\pgfqpoint{5.826576in}{8.340275in}}%
\pgfpathlineto{\pgfqpoint{5.826576in}{8.162498in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.826576in}{8.141664in}}{\pgfqpoint{5.847409in}{8.141664in}}%
\pgfpathlineto{\pgfqpoint{5.847409in}{8.141664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021481in,y=8.162498in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644654in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{6.992798in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013631in}{8.653633in}}{\pgfqpoint{7.013631in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{7.013631in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013631in}{8.873077in}}{\pgfqpoint{6.992798in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{6.644654in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.623821in}{8.873077in}}{\pgfqpoint{6.623821in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{6.623821in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.623821in}{8.653633in}}{\pgfqpoint{6.644654in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{6.644654in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818726in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109714in}{8.594102in}}%
\pgfpathlineto{\pgfqpoint{7.457857in}{8.594102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.478691in}{8.594102in}}{\pgfqpoint{7.478691in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{7.478691in}{8.792712in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.478691in}{8.813546in}}{\pgfqpoint{7.457857in}{8.813546in}}%
\pgfpathlineto{\pgfqpoint{7.109714in}{8.813546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.088880in}{8.813546in}}{\pgfqpoint{7.088880in}{8.792712in}}%
\pgfpathlineto{\pgfqpoint{7.088880in}{8.614935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.088880in}{8.594102in}}{\pgfqpoint{7.109714in}{8.594102in}}%
\pgfpathlineto{\pgfqpoint{7.109714in}{8.594102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.283785in,y=8.614935in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574773in}{7.998790in}}%
\pgfpathlineto{\pgfqpoint{7.922917in}{7.998790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.943750in}{7.998790in}}{\pgfqpoint{7.943750in}{8.019623in}}%
\pgfpathlineto{\pgfqpoint{7.943750in}{8.197400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.943750in}{8.218234in}}{\pgfqpoint{7.922917in}{8.218234in}}%
\pgfpathlineto{\pgfqpoint{7.574773in}{8.218234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.553940in}{8.218234in}}{\pgfqpoint{7.553940in}{8.197400in}}%
\pgfpathlineto{\pgfqpoint{7.553940in}{8.019623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.553940in}{7.998790in}}{\pgfqpoint{7.574773in}{7.998790in}}%
\pgfpathlineto{\pgfqpoint{7.574773in}{7.998790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.748845in,y=8.019623in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.039833in}{8.522664in}}%
\pgfpathlineto{\pgfqpoint{8.387976in}{8.522664in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.408810in}{8.522664in}}{\pgfqpoint{8.408810in}{8.543497in}}%
\pgfpathlineto{\pgfqpoint{8.408810in}{8.721275in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.408810in}{8.742108in}}{\pgfqpoint{8.387976in}{8.742108in}}%
\pgfpathlineto{\pgfqpoint{8.039833in}{8.742108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.018999in}{8.742108in}}{\pgfqpoint{8.018999in}{8.721275in}}%
\pgfpathlineto{\pgfqpoint{8.018999in}{8.543497in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.018999in}{8.522664in}}{\pgfqpoint{8.039833in}{8.522664in}}%
\pgfpathlineto{\pgfqpoint{8.039833in}{8.522664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.213904in,y=8.543497in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.504892in}{7.415384in}}%
\pgfpathlineto{\pgfqpoint{8.853036in}{7.415384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873869in}{7.415384in}}{\pgfqpoint{8.873869in}{7.436217in}}%
\pgfpathlineto{\pgfqpoint{8.873869in}{7.613995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873869in}{7.634828in}}{\pgfqpoint{8.853036in}{7.634828in}}%
\pgfpathlineto{\pgfqpoint{8.504892in}{7.634828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484059in}{7.634828in}}{\pgfqpoint{8.484059in}{7.613995in}}%
\pgfpathlineto{\pgfqpoint{8.484059in}{7.436217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484059in}{7.415384in}}{\pgfqpoint{8.504892in}{7.415384in}}%
\pgfpathlineto{\pgfqpoint{8.504892in}{7.415384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.678964in,y=7.436217in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.302137in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{9.650281in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.671114in}{8.653633in}}{\pgfqpoint{9.671114in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{9.671114in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.671114in}{8.873077in}}{\pgfqpoint{9.650281in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{9.302137in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281303in}{8.873077in}}{\pgfqpoint{9.281303in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{9.281303in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281303in}{8.653633in}}{\pgfqpoint{9.302137in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{9.302137in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.476209in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767196in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{10.115340in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.136173in}{8.653633in}}{\pgfqpoint{10.136173in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{10.136173in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.136173in}{8.873077in}}{\pgfqpoint{10.115340in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{9.767196in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.746363in}{8.873077in}}{\pgfqpoint{9.746363in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{9.746363in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.746363in}{8.653633in}}{\pgfqpoint{9.767196in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{9.767196in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941268in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.232256in}{8.534570in}}%
\pgfpathlineto{\pgfqpoint{10.580400in}{8.534570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.601233in}{8.534570in}}{\pgfqpoint{10.601233in}{8.555404in}}%
\pgfpathlineto{\pgfqpoint{10.601233in}{8.733181in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.601233in}{8.754014in}}{\pgfqpoint{10.580400in}{8.754014in}}%
\pgfpathlineto{\pgfqpoint{10.232256in}{8.754014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.211422in}{8.754014in}}{\pgfqpoint{10.211422in}{8.733181in}}%
\pgfpathlineto{\pgfqpoint{10.211422in}{8.555404in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.211422in}{8.534570in}}{\pgfqpoint{10.232256in}{8.534570in}}%
\pgfpathlineto{\pgfqpoint{10.232256in}{8.534570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.406328in,y=8.555404in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697315in}{6.867697in}}%
\pgfpathlineto{\pgfqpoint{11.045459in}{6.867697in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.066292in}{6.867697in}}{\pgfqpoint{11.066292in}{6.888530in}}%
\pgfpathlineto{\pgfqpoint{11.066292in}{7.066307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.066292in}{7.087141in}}{\pgfqpoint{11.045459in}{7.087141in}}%
\pgfpathlineto{\pgfqpoint{10.697315in}{7.087141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.676482in}{7.087141in}}{\pgfqpoint{10.676482in}{7.066307in}}%
\pgfpathlineto{\pgfqpoint{10.676482in}{6.888530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.676482in}{6.867697in}}{\pgfqpoint{10.697315in}{6.867697in}}%
\pgfpathlineto{\pgfqpoint{10.697315in}{6.867697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.871387in,y=6.888530in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.162375in}{8.379789in}}%
\pgfpathlineto{\pgfqpoint{11.510518in}{8.379789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.531352in}{8.379789in}}{\pgfqpoint{11.531352in}{8.400623in}}%
\pgfpathlineto{\pgfqpoint{11.531352in}{8.578400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.531352in}{8.599233in}}{\pgfqpoint{11.510518in}{8.599233in}}%
\pgfpathlineto{\pgfqpoint{11.162375in}{8.599233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.141541in}{8.599233in}}{\pgfqpoint{11.141541in}{8.578400in}}%
\pgfpathlineto{\pgfqpoint{11.141541in}{8.400623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.141541in}{8.379789in}}{\pgfqpoint{11.162375in}{8.379789in}}%
\pgfpathlineto{\pgfqpoint{11.162375in}{8.379789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.336447in,y=8.400623in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959620in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{12.307763in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.328597in}{8.653633in}}{\pgfqpoint{12.328597in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{12.328597in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.328597in}{8.873077in}}{\pgfqpoint{12.307763in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.938786in}{8.873077in}}{\pgfqpoint{11.938786in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{11.938786in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.938786in}{8.653633in}}{\pgfqpoint{11.959620in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133691in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424679in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{12.772823in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.793656in}{8.653633in}}{\pgfqpoint{12.793656in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{12.793656in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.793656in}{8.873077in}}{\pgfqpoint{12.772823in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{12.424679in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.403846in}{8.873077in}}{\pgfqpoint{12.403846in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{12.403846in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.403846in}{8.653633in}}{\pgfqpoint{12.424679in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{12.424679in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598751in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889739in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{13.237882in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.258716in}{8.653633in}}{\pgfqpoint{13.258716in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{13.258716in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.258716in}{8.873077in}}{\pgfqpoint{13.237882in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{12.889739in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.868905in}{8.873077in}}{\pgfqpoint{12.868905in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{12.868905in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.868905in}{8.653633in}}{\pgfqpoint{12.889739in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{12.889739in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.063810in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.354798in}{8.629820in}}%
\pgfpathlineto{\pgfqpoint{13.702942in}{8.629820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.723775in}{8.629820in}}{\pgfqpoint{13.723775in}{8.650654in}}%
\pgfpathlineto{\pgfqpoint{13.723775in}{8.828431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.723775in}{8.849264in}}{\pgfqpoint{13.702942in}{8.849264in}}%
\pgfpathlineto{\pgfqpoint{13.354798in}{8.849264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.333965in}{8.849264in}}{\pgfqpoint{13.333965in}{8.828431in}}%
\pgfpathlineto{\pgfqpoint{13.333965in}{8.650654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.333965in}{8.629820in}}{\pgfqpoint{13.354798in}{8.629820in}}%
\pgfpathlineto{\pgfqpoint{13.354798in}{8.629820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.528870in,y=8.650654in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.819857in}{5.784229in}}%
\pgfpathlineto{\pgfqpoint{14.168001in}{5.784229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.188835in}{5.784229in}}{\pgfqpoint{14.188835in}{5.805062in}}%
\pgfpathlineto{\pgfqpoint{14.188835in}{5.982840in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.188835in}{6.003673in}}{\pgfqpoint{14.168001in}{6.003673in}}%
\pgfpathlineto{\pgfqpoint{13.819857in}{6.003673in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.799024in}{6.003673in}}{\pgfqpoint{13.799024in}{5.982840in}}%
\pgfpathlineto{\pgfqpoint{13.799024in}{5.805062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.799024in}{5.784229in}}{\pgfqpoint{13.819857in}{5.784229in}}%
\pgfpathlineto{\pgfqpoint{13.819857in}{5.784229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.993929in,y=5.805062in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.617102in}{8.623867in}}%
\pgfpathlineto{\pgfqpoint{14.965246in}{8.623867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.986079in}{8.623867in}}{\pgfqpoint{14.986079in}{8.644700in}}%
\pgfpathlineto{\pgfqpoint{14.986079in}{8.822478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.986079in}{8.843311in}}{\pgfqpoint{14.965246in}{8.843311in}}%
\pgfpathlineto{\pgfqpoint{14.617102in}{8.843311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.596269in}{8.843311in}}{\pgfqpoint{14.596269in}{8.822478in}}%
\pgfpathlineto{\pgfqpoint{14.596269in}{8.644700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.596269in}{8.623867in}}{\pgfqpoint{14.617102in}{8.623867in}}%
\pgfpathlineto{\pgfqpoint{14.617102in}{8.623867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.791174in,y=8.644700in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.082162in}{8.379789in}}%
\pgfpathlineto{\pgfqpoint{15.430306in}{8.379789in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.451139in}{8.379789in}}{\pgfqpoint{15.451139in}{8.400623in}}%
\pgfpathlineto{\pgfqpoint{15.451139in}{8.578400in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.451139in}{8.599233in}}{\pgfqpoint{15.430306in}{8.599233in}}%
\pgfpathlineto{\pgfqpoint{15.082162in}{8.599233in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.061328in}{8.599233in}}{\pgfqpoint{15.061328in}{8.578400in}}%
\pgfpathlineto{\pgfqpoint{15.061328in}{8.400623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.061328in}{8.379789in}}{\pgfqpoint{15.082162in}{8.379789in}}%
\pgfpathlineto{\pgfqpoint{15.082162in}{8.379789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.256234in,y=8.400623in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.91}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.547221in}{7.832102in}}%
\pgfpathlineto{\pgfqpoint{15.895365in}{7.832102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.916198in}{7.832102in}}{\pgfqpoint{15.916198in}{7.852936in}}%
\pgfpathlineto{\pgfqpoint{15.916198in}{8.030713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.916198in}{8.051546in}}{\pgfqpoint{15.895365in}{8.051546in}}%
\pgfpathlineto{\pgfqpoint{15.547221in}{8.051546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.526388in}{8.051546in}}{\pgfqpoint{15.526388in}{8.030713in}}%
\pgfpathlineto{\pgfqpoint{15.526388in}{7.852936in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.526388in}{7.832102in}}{\pgfqpoint{15.547221in}{7.832102in}}%
\pgfpathlineto{\pgfqpoint{15.547221in}{7.832102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.721293in,y=7.852936in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.012281in}{8.046415in}}%
\pgfpathlineto{\pgfqpoint{16.360424in}{8.046415in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.381258in}{8.046415in}}{\pgfqpoint{16.381258in}{8.067248in}}%
\pgfpathlineto{\pgfqpoint{16.381258in}{8.245025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.381258in}{8.265859in}}{\pgfqpoint{16.360424in}{8.265859in}}%
\pgfpathlineto{\pgfqpoint{16.012281in}{8.265859in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.991447in}{8.265859in}}{\pgfqpoint{15.991447in}{8.245025in}}%
\pgfpathlineto{\pgfqpoint{15.991447in}{8.067248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.991447in}{8.046415in}}{\pgfqpoint{16.012281in}{8.046415in}}%
\pgfpathlineto{\pgfqpoint{16.012281in}{8.046415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.186353in,y=8.067248in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.477340in}{7.034384in}}%
\pgfpathlineto{\pgfqpoint{16.825484in}{7.034384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.846317in}{7.034384in}}{\pgfqpoint{16.846317in}{7.055217in}}%
\pgfpathlineto{\pgfqpoint{16.846317in}{7.232995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.846317in}{7.253828in}}{\pgfqpoint{16.825484in}{7.253828in}}%
\pgfpathlineto{\pgfqpoint{16.477340in}{7.253828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.456507in}{7.253828in}}{\pgfqpoint{16.456507in}{7.232995in}}%
\pgfpathlineto{\pgfqpoint{16.456507in}{7.055217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.456507in}{7.034384in}}{\pgfqpoint{16.477340in}{7.034384in}}%
\pgfpathlineto{\pgfqpoint{16.477340in}{7.034384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.651412in,y=7.055217in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.274585in}{8.073204in}}%
\pgfpathlineto{\pgfqpoint{17.622729in}{8.073204in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.643562in}{8.073204in}}{\pgfqpoint{17.643562in}{8.094037in}}%
\pgfpathlineto{\pgfqpoint{17.643562in}{8.271814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.643562in}{8.292648in}}{\pgfqpoint{17.622729in}{8.292648in}}%
\pgfpathlineto{\pgfqpoint{17.274585in}{8.292648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.253752in}{8.292648in}}{\pgfqpoint{17.253752in}{8.271814in}}%
\pgfpathlineto{\pgfqpoint{17.253752in}{8.094037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.253752in}{8.073204in}}{\pgfqpoint{17.274585in}{8.073204in}}%
\pgfpathlineto{\pgfqpoint{17.274585in}{8.073204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.448657in,y=8.094037in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.739645in}{8.058321in}}%
\pgfpathlineto{\pgfqpoint{18.087788in}{8.058321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.108622in}{8.058321in}}{\pgfqpoint{18.108622in}{8.079154in}}%
\pgfpathlineto{\pgfqpoint{18.108622in}{8.256931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.108622in}{8.277765in}}{\pgfqpoint{18.087788in}{8.277765in}}%
\pgfpathlineto{\pgfqpoint{17.739645in}{8.277765in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.718811in}{8.277765in}}{\pgfqpoint{17.718811in}{8.256931in}}%
\pgfpathlineto{\pgfqpoint{17.718811in}{8.079154in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.718811in}{8.058321in}}{\pgfqpoint{17.739645in}{8.058321in}}%
\pgfpathlineto{\pgfqpoint{17.739645in}{8.058321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.913716in,y=8.079154in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.204704in}{7.522540in}}%
\pgfpathlineto{\pgfqpoint{18.552848in}{7.522540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.573681in}{7.522540in}}{\pgfqpoint{18.573681in}{7.543373in}}%
\pgfpathlineto{\pgfqpoint{18.573681in}{7.721151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.573681in}{7.741984in}}{\pgfqpoint{18.552848in}{7.741984in}}%
\pgfpathlineto{\pgfqpoint{18.204704in}{7.741984in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.183871in}{7.741984in}}{\pgfqpoint{18.183871in}{7.721151in}}%
\pgfpathlineto{\pgfqpoint{18.183871in}{7.543373in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.183871in}{7.522540in}}{\pgfqpoint{18.204704in}{7.522540in}}%
\pgfpathlineto{\pgfqpoint{18.204704in}{7.522540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.378776in,y=7.543373in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.669763in}{6.843884in}}%
\pgfpathlineto{\pgfqpoint{19.017907in}{6.843884in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.038741in}{6.843884in}}{\pgfqpoint{19.038741in}{6.864718in}}%
\pgfpathlineto{\pgfqpoint{19.038741in}{7.042495in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.038741in}{7.063328in}}{\pgfqpoint{19.017907in}{7.063328in}}%
\pgfpathlineto{\pgfqpoint{18.669763in}{7.063328in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.648930in}{7.063328in}}{\pgfqpoint{18.648930in}{7.042495in}}%
\pgfpathlineto{\pgfqpoint{18.648930in}{6.864718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.648930in}{6.843884in}}{\pgfqpoint{18.669763in}{6.843884in}}%
\pgfpathlineto{\pgfqpoint{18.669763in}{6.843884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.843835in,y=6.864718in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.134823in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{19.482967in}{8.653633in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.503800in}{8.653633in}}{\pgfqpoint{19.503800in}{8.674466in}}%
\pgfpathlineto{\pgfqpoint{19.503800in}{8.852243in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.503800in}{8.873077in}}{\pgfqpoint{19.482967in}{8.873077in}}%
\pgfpathlineto{\pgfqpoint{19.134823in}{8.873077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.113990in}{8.873077in}}{\pgfqpoint{19.113990in}{8.852243in}}%
\pgfpathlineto{\pgfqpoint{19.113990in}{8.674466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.113990in}{8.653633in}}{\pgfqpoint{19.134823in}{8.653633in}}%
\pgfpathlineto{\pgfqpoint{19.134823in}{8.653633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.308895in,y=8.674466in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.932068in}{8.638750in}}%
\pgfpathlineto{\pgfqpoint{20.280212in}{8.638750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.301045in}{8.638750in}}{\pgfqpoint{20.301045in}{8.659583in}}%
\pgfpathlineto{\pgfqpoint{20.301045in}{8.837361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.301045in}{8.858194in}}{\pgfqpoint{20.280212in}{8.858194in}}%
\pgfpathlineto{\pgfqpoint{19.932068in}{8.858194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.911234in}{8.858194in}}{\pgfqpoint{19.911234in}{8.837361in}}%
\pgfpathlineto{\pgfqpoint{19.911234in}{8.659583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.911234in}{8.638750in}}{\pgfqpoint{19.932068in}{8.638750in}}%
\pgfpathlineto{\pgfqpoint{19.932068in}{8.638750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.106140in,y=8.659583in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.397127in}{8.344070in}}%
\pgfpathlineto{\pgfqpoint{20.745271in}{8.344070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.766104in}{8.344070in}}{\pgfqpoint{20.766104in}{8.364904in}}%
\pgfpathlineto{\pgfqpoint{20.766104in}{8.542681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.766104in}{8.563515in}}{\pgfqpoint{20.745271in}{8.563515in}}%
\pgfpathlineto{\pgfqpoint{20.397127in}{8.563515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.376294in}{8.563515in}}{\pgfqpoint{20.376294in}{8.542681in}}%
\pgfpathlineto{\pgfqpoint{20.376294in}{8.364904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.376294in}{8.344070in}}{\pgfqpoint{20.397127in}{8.344070in}}%
\pgfpathlineto{\pgfqpoint{20.397127in}{8.344070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.571199in,y=8.364904in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.862187in}{8.606008in}}%
\pgfpathlineto{\pgfqpoint{21.210331in}{8.606008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.231164in}{8.606008in}}{\pgfqpoint{21.231164in}{8.626841in}}%
\pgfpathlineto{\pgfqpoint{21.231164in}{8.804618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.231164in}{8.825452in}}{\pgfqpoint{21.210331in}{8.825452in}}%
\pgfpathlineto{\pgfqpoint{20.862187in}{8.825452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.841353in}{8.825452in}}{\pgfqpoint{20.841353in}{8.804618in}}%
\pgfpathlineto{\pgfqpoint{20.841353in}{8.626841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.841353in}{8.606008in}}{\pgfqpoint{20.862187in}{8.606008in}}%
\pgfpathlineto{\pgfqpoint{20.862187in}{8.606008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.036259in,y=8.626841in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.327246in}{6.736728in}}%
\pgfpathlineto{\pgfqpoint{21.675390in}{6.736728in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.696223in}{6.736728in}}{\pgfqpoint{21.696223in}{6.757561in}}%
\pgfpathlineto{\pgfqpoint{21.696223in}{6.935339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.696223in}{6.956172in}}{\pgfqpoint{21.675390in}{6.956172in}}%
\pgfpathlineto{\pgfqpoint{21.327246in}{6.956172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.306413in}{6.956172in}}{\pgfqpoint{21.306413in}{6.935339in}}%
\pgfpathlineto{\pgfqpoint{21.306413in}{6.757561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.306413in}{6.736728in}}{\pgfqpoint{21.327246in}{6.736728in}}%
\pgfpathlineto{\pgfqpoint{21.327246in}{6.736728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.501318in,y=6.757561in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.792306in}{5.647307in}}%
\pgfpathlineto{\pgfqpoint{22.140449in}{5.647307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.161283in}{5.647307in}}{\pgfqpoint{22.161283in}{5.668141in}}%
\pgfpathlineto{\pgfqpoint{22.161283in}{5.845918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.161283in}{5.866751in}}{\pgfqpoint{22.140449in}{5.866751in}}%
\pgfpathlineto{\pgfqpoint{21.792306in}{5.866751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.771472in}{5.866751in}}{\pgfqpoint{21.771472in}{5.845918in}}%
\pgfpathlineto{\pgfqpoint{21.771472in}{5.668141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.771472in}{5.647307in}}{\pgfqpoint{21.792306in}{5.647307in}}%
\pgfpathlineto{\pgfqpoint{21.792306in}{5.647307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.966378in,y=5.668141in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{4.538814in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{4.538814in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{1.264598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.185396in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Find}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891939in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Backpack}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.524243in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Halloween}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.569854in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Shopping}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.406305in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Lunch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.421527in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Break}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.043818in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Grilled}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.017598in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Cheese}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.879459in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Set}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.345680in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.378753in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Lunch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.429457in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.904903in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Weather}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.164327in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Poll}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.789106in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Mail}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.583629in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Delivery}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.735069in,y=0.524955in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont (a) Task Performance Breakdown}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{1.413426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837752in, y=1.313407in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{2.157566in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{2.157566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=2.057547in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{2.901706in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{2.901706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.627065in, y=2.801687in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{3.645846in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{3.645846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491623in, y=3.545827in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837752in, y=4.289967in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436068in,y=2.901706in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont average pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271231in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{1.271231in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736290in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{1.736290in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201350in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{2.201350in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666409in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{4.259018in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{4.259018in}}%
\pgfpathlineto{\pgfqpoint{2.666409in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131469in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{3.596528in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{3.596528in}{1.449145in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{1.449145in}}%
\pgfpathlineto{\pgfqpoint{3.131469in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928713in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{3.928713in}{4.330455in}}%
\pgfpathlineto{\pgfqpoint{3.928713in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393773in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{3.782768in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{3.782768in}}%
\pgfpathlineto{\pgfqpoint{4.393773in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858832in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{1.782520in}}%
\pgfpathlineto{\pgfqpoint{4.858832in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323892in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{3.389862in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{3.389862in}}%
\pgfpathlineto{\pgfqpoint{5.323892in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.788951in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{6.254011in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{6.254011in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{5.788951in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.586196in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{4.300689in}}%
\pgfpathlineto{\pgfqpoint{6.586196in}{4.300689in}}%
\pgfpathlineto{\pgfqpoint{6.586196in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.051256in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{3.151737in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{3.151737in}}%
\pgfpathlineto{\pgfqpoint{7.051256in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516315in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{7.516315in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.981375in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{7.981375in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.446434in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{8.911494in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{8.911494in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{8.446434in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.243679in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{2.797527in}}%
\pgfpathlineto{\pgfqpoint{9.243679in}{2.797527in}}%
\pgfpathlineto{\pgfqpoint{9.243679in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.708738in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{2.080176in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{2.080176in}}%
\pgfpathlineto{\pgfqpoint{9.708738in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.173798in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{1.461051in}}%
\pgfpathlineto{\pgfqpoint{10.173798in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.638857in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{1.996832in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{1.996832in}}%
\pgfpathlineto{\pgfqpoint{10.638857in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.103917in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{11.568976in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{11.568976in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{11.103917in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.901162in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{3.005886in}}%
\pgfpathlineto{\pgfqpoint{11.901162in}{3.005886in}}%
\pgfpathlineto{\pgfqpoint{11.901162in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.366221in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{1.961113in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{1.961113in}}%
\pgfpathlineto{\pgfqpoint{12.366221in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.831281in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{12.831281in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.296340in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{13.296340in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.761400in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{14.226459in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{14.226459in}{1.699176in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{1.699176in}}%
\pgfpathlineto{\pgfqpoint{13.761400in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.558644in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{3.824440in}}%
\pgfpathlineto{\pgfqpoint{14.558644in}{3.824440in}}%
\pgfpathlineto{\pgfqpoint{14.558644in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.023704in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.023704in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.488763in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.488763in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.953823in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.953823in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.418882in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{16.883942in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{16.883942in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{16.418882in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.216127in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{3.601198in}}%
\pgfpathlineto{\pgfqpoint{17.216127in}{3.601198in}}%
\pgfpathlineto{\pgfqpoint{17.216127in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.681187in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{17.681187in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.146246in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{18.146246in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.611306in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{1.544395in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{1.544395in}}%
\pgfpathlineto{\pgfqpoint{18.611306in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.076365in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{19.541425in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{19.541425in}{1.425333in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{1.425333in}}%
\pgfpathlineto{\pgfqpoint{19.076365in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.873610in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{19.873610in}{2.648699in}}%
\pgfpathlineto{\pgfqpoint{19.873610in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.338669in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{2.318301in}}%
\pgfpathlineto{\pgfqpoint{20.338669in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.803729in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{20.803729in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.268788in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{21.268788in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.733848in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{22.198907in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{22.198907in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{1.437239in}}%
\pgfpathlineto{\pgfqpoint{21.733848in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503760in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{1.503760in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503760in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.503760in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968820in}{4.151861in}}%
\pgfpathlineto{\pgfqpoint{1.968820in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968820in}{4.151861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968820in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433879in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{2.433879in}{2.425457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433879in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433879in}{2.425457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898939in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{2.898939in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898939in}{3.735143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898939in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363998in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{3.363998in}{1.592020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363998in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363998in}{1.592020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.762621in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{3.762621in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161243in}{4.241158in}}%
\pgfpathlineto{\pgfqpoint{4.161243in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161243in}{4.241158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161243in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626303in}{3.139831in}}%
\pgfpathlineto{\pgfqpoint{4.626303in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626303in}{3.139831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626303in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091362in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{5.091362in}{2.068270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091362in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091362in}{2.068270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556422in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{5.556422in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556422in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.556422in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021481in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{6.021481in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021481in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021481in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.420104in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{6.420104in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.818726in}{3.943502in}}%
\pgfpathlineto{\pgfqpoint{6.818726in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818726in}{3.943502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818726in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283785in}{1.770614in}}%
\pgfpathlineto{\pgfqpoint{7.283785in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283785in}{1.770614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.283785in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748845in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{7.748845in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748845in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.748845in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.213904in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{8.213904in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213904in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.213904in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.678964in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{8.678964in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678964in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.678964in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.077586in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{9.077586in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.476209in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{9.476209in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476209in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.476209in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.941268in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{9.941268in}{3.139831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941268in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.941268in}{3.139831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.406328in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{10.406328in}{1.651551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.406328in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.406328in}{1.651551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871387in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{10.871387in}{3.616081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.871387in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.871387in}{3.616081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.336447in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{11.336447in}{2.127801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336447in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336447in}{2.127801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.735069in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{11.735069in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.133691in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{12.133691in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.133691in}{1.711082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.133691in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.598751in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{12.598751in}{3.794674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.598751in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.598751in}{3.794674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.063810in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{13.063810in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.063810in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.063810in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.528870in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{13.528870in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.528870in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.528870in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.993929in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{13.993929in}{2.187332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.993929in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.993929in}{2.187332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{14.392552in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{14.392552in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.791174in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{14.791174in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.791174in}{1.562254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.791174in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.256234in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.256234in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.256234in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.256234in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.721293in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{15.721293in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.721293in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.721293in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.186353in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{16.186353in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.186353in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.186353in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.651412in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{16.651412in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.651412in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.651412in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{17.050035in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{17.050035in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.448657in}{2.529636in}}%
\pgfpathlineto{\pgfqpoint{17.448657in}{4.315572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.448657in}{2.529636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.448657in}{4.315572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.913716in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{17.913716in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.913716in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.913716in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.378776in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{18.378776in}{1.651551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.378776in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.378776in}{1.651551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.843835in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{18.843835in}{1.711082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.843835in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{18.843835in}{1.711082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.308895in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{19.308895in}{1.472958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.308895in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{19.308895in}{1.472958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{19.707517in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{19.707517in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.106140in}{1.487840in}}%
\pgfpathlineto{\pgfqpoint{20.106140in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.106140in}{1.487840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.106140in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.571199in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{20.571199in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.571199in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.571199in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.036259in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{21.036259in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.036259in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.036259in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.501318in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{21.501318in}{1.383661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.501318in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.501318in}{1.383661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.966378in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{21.966378in}{1.532489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.966378in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.105138in}{1.264598in}}{\pgfqpoint{21.259862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{21.966378in}{1.532489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{22.365000in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{1.264598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105138in}{4.538814in}}%
\pgfpathlineto{\pgfqpoint{22.365000in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329689in}{4.428684in}}%
\pgfpathlineto{\pgfqpoint{1.677832in}{4.428684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698666in}{4.428684in}}{\pgfqpoint{1.698666in}{4.449517in}}%
\pgfpathlineto{\pgfqpoint{1.698666in}{4.627295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.698666in}{4.648128in}}{\pgfqpoint{1.677832in}{4.648128in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{4.648128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308855in}{4.648128in}}{\pgfqpoint{1.308855in}{4.627295in}}%
\pgfpathlineto{\pgfqpoint{1.308855in}{4.449517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.308855in}{4.428684in}}{\pgfqpoint{1.329689in}{4.428684in}}%
\pgfpathlineto{\pgfqpoint{1.329689in}{4.428684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.503760in,y=4.449517in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794748in}{4.369153in}}%
\pgfpathlineto{\pgfqpoint{2.142892in}{4.369153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163725in}{4.369153in}}{\pgfqpoint{2.163725in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{2.163725in}{4.567764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.163725in}{4.588597in}}{\pgfqpoint{2.142892in}{4.588597in}}%
\pgfpathlineto{\pgfqpoint{1.794748in}{4.588597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773915in}{4.588597in}}{\pgfqpoint{1.773915in}{4.567764in}}%
\pgfpathlineto{\pgfqpoint{1.773915in}{4.389986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.773915in}{4.369153in}}{\pgfqpoint{1.794748in}{4.369153in}}%
\pgfpathlineto{\pgfqpoint{1.794748in}{4.369153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968820in,y=4.389986in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259808in}{1.773593in}}%
\pgfpathlineto{\pgfqpoint{2.607951in}{1.773593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628785in}{1.773593in}}{\pgfqpoint{2.628785in}{1.794426in}}%
\pgfpathlineto{\pgfqpoint{2.628785in}{1.972203in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.628785in}{1.993037in}}{\pgfqpoint{2.607951in}{1.993037in}}%
\pgfpathlineto{\pgfqpoint{2.259808in}{1.993037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238974in}{1.993037in}}{\pgfqpoint{2.238974in}{1.972203in}}%
\pgfpathlineto{\pgfqpoint{2.238974in}{1.794426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.238974in}{1.773593in}}{\pgfqpoint{2.259808in}{1.773593in}}%
\pgfpathlineto{\pgfqpoint{2.259808in}{1.773593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433879in,y=1.794426in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724867in}{4.297716in}}%
\pgfpathlineto{\pgfqpoint{3.073011in}{4.297716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093844in}{4.297716in}}{\pgfqpoint{3.093844in}{4.318549in}}%
\pgfpathlineto{\pgfqpoint{3.093844in}{4.496326in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.093844in}{4.517160in}}{\pgfqpoint{3.073011in}{4.517160in}}%
\pgfpathlineto{\pgfqpoint{2.724867in}{4.517160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704034in}{4.517160in}}{\pgfqpoint{2.704034in}{4.496326in}}%
\pgfpathlineto{\pgfqpoint{2.704034in}{4.318549in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.704034in}{4.297716in}}{\pgfqpoint{2.724867in}{4.297716in}}%
\pgfpathlineto{\pgfqpoint{2.724867in}{4.297716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.898939in,y=4.318549in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.96}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189927in}{1.487843in}}%
\pgfpathlineto{\pgfqpoint{3.538070in}{1.487843in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558904in}{1.487843in}}{\pgfqpoint{3.558904in}{1.508676in}}%
\pgfpathlineto{\pgfqpoint{3.558904in}{1.686454in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558904in}{1.707287in}}{\pgfqpoint{3.538070in}{1.707287in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.707287in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169093in}{1.707287in}}{\pgfqpoint{3.169093in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{3.169093in}{1.508676in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.169093in}{1.487843in}}{\pgfqpoint{3.189927in}{1.487843in}}%
\pgfpathlineto{\pgfqpoint{3.189927in}{1.487843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.363998in,y=1.508676in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987171in}{4.369153in}}%
\pgfpathlineto{\pgfqpoint{4.335315in}{4.369153in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356148in}{4.369153in}}{\pgfqpoint{4.356148in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{4.356148in}{4.567764in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.356148in}{4.588597in}}{\pgfqpoint{4.335315in}{4.588597in}}%
\pgfpathlineto{\pgfqpoint{3.987171in}{4.588597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966338in}{4.588597in}}{\pgfqpoint{3.966338in}{4.567764in}}%
\pgfpathlineto{\pgfqpoint{3.966338in}{4.389986in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.966338in}{4.369153in}}{\pgfqpoint{3.987171in}{4.369153in}}%
\pgfpathlineto{\pgfqpoint{3.987171in}{4.369153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161243in,y=4.389986in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452231in}{3.821466in}}%
\pgfpathlineto{\pgfqpoint{4.800375in}{3.821466in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821208in}{3.821466in}}{\pgfqpoint{4.821208in}{3.842299in}}%
\pgfpathlineto{\pgfqpoint{4.821208in}{4.020077in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.821208in}{4.040910in}}{\pgfqpoint{4.800375in}{4.040910in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{4.040910in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431397in}{4.040910in}}{\pgfqpoint{4.431397in}{4.020077in}}%
\pgfpathlineto{\pgfqpoint{4.431397in}{3.842299in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.431397in}{3.821466in}}{\pgfqpoint{4.452231in}{3.821466in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{3.821466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626303in,y=3.842299in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917290in}{1.821218in}}%
\pgfpathlineto{\pgfqpoint{5.265434in}{1.821218in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286267in}{1.821218in}}{\pgfqpoint{5.286267in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{5.286267in}{2.019828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.286267in}{2.040662in}}{\pgfqpoint{5.265434in}{2.040662in}}%
\pgfpathlineto{\pgfqpoint{4.917290in}{2.040662in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896457in}{2.040662in}}{\pgfqpoint{4.896457in}{2.019828in}}%
\pgfpathlineto{\pgfqpoint{4.896457in}{1.842051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.896457in}{1.821218in}}{\pgfqpoint{4.917290in}{1.821218in}}%
\pgfpathlineto{\pgfqpoint{4.917290in}{1.821218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091362in,y=1.842051in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.382350in}{3.428560in}}%
\pgfpathlineto{\pgfqpoint{5.730494in}{3.428560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.751327in}{3.428560in}}{\pgfqpoint{5.751327in}{3.449393in}}%
\pgfpathlineto{\pgfqpoint{5.751327in}{3.627171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.751327in}{3.648004in}}{\pgfqpoint{5.730494in}{3.648004in}}%
\pgfpathlineto{\pgfqpoint{5.382350in}{3.648004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361516in}{3.648004in}}{\pgfqpoint{5.361516in}{3.627171in}}%
\pgfpathlineto{\pgfqpoint{5.361516in}{3.449393in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.361516in}{3.428560in}}{\pgfqpoint{5.382350in}{3.428560in}}%
\pgfpathlineto{\pgfqpoint{5.382350in}{3.428560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556422in,y=3.449393in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847409in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{6.195553in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.216386in}{1.422359in}}{\pgfqpoint{6.216386in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{6.216386in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.216386in}{1.641803in}}{\pgfqpoint{6.195553in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{5.847409in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.826576in}{1.641803in}}{\pgfqpoint{5.826576in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{5.826576in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.826576in}{1.422359in}}{\pgfqpoint{5.847409in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{5.847409in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.021481in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644654in}{4.339387in}}%
\pgfpathlineto{\pgfqpoint{6.992798in}{4.339387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013631in}{4.339387in}}{\pgfqpoint{7.013631in}{4.360221in}}%
\pgfpathlineto{\pgfqpoint{7.013631in}{4.537998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.013631in}{4.558831in}}{\pgfqpoint{6.992798in}{4.558831in}}%
\pgfpathlineto{\pgfqpoint{6.644654in}{4.558831in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.623821in}{4.558831in}}{\pgfqpoint{6.623821in}{4.537998in}}%
\pgfpathlineto{\pgfqpoint{6.623821in}{4.360221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.623821in}{4.339387in}}{\pgfqpoint{6.644654in}{4.339387in}}%
\pgfpathlineto{\pgfqpoint{6.644654in}{4.339387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.818726in,y=4.360221in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.109714in}{3.190435in}}%
\pgfpathlineto{\pgfqpoint{7.457857in}{3.190435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.478691in}{3.190435in}}{\pgfqpoint{7.478691in}{3.211269in}}%
\pgfpathlineto{\pgfqpoint{7.478691in}{3.389046in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.478691in}{3.409879in}}{\pgfqpoint{7.457857in}{3.409879in}}%
\pgfpathlineto{\pgfqpoint{7.109714in}{3.409879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.088880in}{3.409879in}}{\pgfqpoint{7.088880in}{3.389046in}}%
\pgfpathlineto{\pgfqpoint{7.088880in}{3.211269in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.088880in}{3.190435in}}{\pgfqpoint{7.109714in}{3.190435in}}%
\pgfpathlineto{\pgfqpoint{7.109714in}{3.190435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.283785in,y=3.211269in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574773in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{7.922917in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.943750in}{1.422359in}}{\pgfqpoint{7.943750in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{7.943750in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.943750in}{1.641803in}}{\pgfqpoint{7.922917in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{7.574773in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.553940in}{1.641803in}}{\pgfqpoint{7.553940in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{7.553940in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.553940in}{1.422359in}}{\pgfqpoint{7.574773in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{7.574773in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.748845in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.039833in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{8.387976in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.408810in}{1.422359in}}{\pgfqpoint{8.408810in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{8.408810in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.408810in}{1.641803in}}{\pgfqpoint{8.387976in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{8.039833in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.018999in}{1.641803in}}{\pgfqpoint{8.018999in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{8.018999in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.018999in}{1.422359in}}{\pgfqpoint{8.039833in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{8.039833in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.213904in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.504892in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{8.853036in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873869in}{1.422359in}}{\pgfqpoint{8.873869in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{8.873869in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.873869in}{1.641803in}}{\pgfqpoint{8.853036in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{8.504892in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484059in}{1.641803in}}{\pgfqpoint{8.484059in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{8.484059in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.484059in}{1.422359in}}{\pgfqpoint{8.504892in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{8.504892in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.678964in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.302137in}{2.836225in}}%
\pgfpathlineto{\pgfqpoint{9.650281in}{2.836225in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.671114in}{2.836225in}}{\pgfqpoint{9.671114in}{2.857058in}}%
\pgfpathlineto{\pgfqpoint{9.671114in}{3.034835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.671114in}{3.055669in}}{\pgfqpoint{9.650281in}{3.055669in}}%
\pgfpathlineto{\pgfqpoint{9.302137in}{3.055669in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281303in}{3.055669in}}{\pgfqpoint{9.281303in}{3.034835in}}%
\pgfpathlineto{\pgfqpoint{9.281303in}{2.857058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.281303in}{2.836225in}}{\pgfqpoint{9.302137in}{2.836225in}}%
\pgfpathlineto{\pgfqpoint{9.302137in}{2.836225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.476209in,y=2.857058in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767196in}{2.118874in}}%
\pgfpathlineto{\pgfqpoint{10.115340in}{2.118874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.136173in}{2.118874in}}{\pgfqpoint{10.136173in}{2.139707in}}%
\pgfpathlineto{\pgfqpoint{10.136173in}{2.317484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.136173in}{2.338318in}}{\pgfqpoint{10.115340in}{2.338318in}}%
\pgfpathlineto{\pgfqpoint{9.767196in}{2.338318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.746363in}{2.338318in}}{\pgfqpoint{9.746363in}{2.317484in}}%
\pgfpathlineto{\pgfqpoint{9.746363in}{2.139707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.746363in}{2.118874in}}{\pgfqpoint{9.767196in}{2.118874in}}%
\pgfpathlineto{\pgfqpoint{9.767196in}{2.118874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.941268in,y=2.139707in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.232256in}{1.499749in}}%
\pgfpathlineto{\pgfqpoint{10.580400in}{1.499749in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.601233in}{1.499749in}}{\pgfqpoint{10.601233in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{10.601233in}{1.698360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.601233in}{1.719193in}}{\pgfqpoint{10.580400in}{1.719193in}}%
\pgfpathlineto{\pgfqpoint{10.232256in}{1.719193in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.211422in}{1.719193in}}{\pgfqpoint{10.211422in}{1.698360in}}%
\pgfpathlineto{\pgfqpoint{10.211422in}{1.520583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.211422in}{1.499749in}}{\pgfqpoint{10.232256in}{1.499749in}}%
\pgfpathlineto{\pgfqpoint{10.232256in}{1.499749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.406328in,y=1.520583in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.697315in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{11.045459in}{2.035530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.066292in}{2.035530in}}{\pgfqpoint{11.066292in}{2.056363in}}%
\pgfpathlineto{\pgfqpoint{11.066292in}{2.234141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.066292in}{2.254974in}}{\pgfqpoint{11.045459in}{2.254974in}}%
\pgfpathlineto{\pgfqpoint{10.697315in}{2.254974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.676482in}{2.254974in}}{\pgfqpoint{10.676482in}{2.234141in}}%
\pgfpathlineto{\pgfqpoint{10.676482in}{2.056363in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.676482in}{2.035530in}}{\pgfqpoint{10.697315in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{10.697315in}{2.035530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.871387in,y=2.056363in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.162375in}{1.654530in}}%
\pgfpathlineto{\pgfqpoint{11.510518in}{1.654530in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.531352in}{1.654530in}}{\pgfqpoint{11.531352in}{1.675364in}}%
\pgfpathlineto{\pgfqpoint{11.531352in}{1.853141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.531352in}{1.873974in}}{\pgfqpoint{11.510518in}{1.873974in}}%
\pgfpathlineto{\pgfqpoint{11.162375in}{1.873974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.141541in}{1.873974in}}{\pgfqpoint{11.141541in}{1.853141in}}%
\pgfpathlineto{\pgfqpoint{11.141541in}{1.675364in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.141541in}{1.654530in}}{\pgfqpoint{11.162375in}{1.654530in}}%
\pgfpathlineto{\pgfqpoint{11.162375in}{1.654530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.336447in,y=1.675364in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.959620in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{12.307763in}{3.044584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.328597in}{3.044584in}}{\pgfqpoint{12.328597in}{3.065417in}}%
\pgfpathlineto{\pgfqpoint{12.328597in}{3.243194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.328597in}{3.264028in}}{\pgfqpoint{12.307763in}{3.264028in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{3.264028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.938786in}{3.264028in}}{\pgfqpoint{11.938786in}{3.243194in}}%
\pgfpathlineto{\pgfqpoint{11.938786in}{3.065417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.938786in}{3.044584in}}{\pgfqpoint{11.959620in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{11.959620in}{3.044584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133691in,y=3.065417in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.424679in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{12.772823in}{1.999811in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.793656in}{1.999811in}}{\pgfqpoint{12.793656in}{2.020645in}}%
\pgfpathlineto{\pgfqpoint{12.793656in}{2.198422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.793656in}{2.219255in}}{\pgfqpoint{12.772823in}{2.219255in}}%
\pgfpathlineto{\pgfqpoint{12.424679in}{2.219255in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.403846in}{2.219255in}}{\pgfqpoint{12.403846in}{2.198422in}}%
\pgfpathlineto{\pgfqpoint{12.403846in}{2.020645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.403846in}{1.999811in}}{\pgfqpoint{12.424679in}{1.999811in}}%
\pgfpathlineto{\pgfqpoint{12.424679in}{1.999811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.598751in,y=2.020645in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.889739in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{13.237882in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.258716in}{1.422359in}}{\pgfqpoint{13.258716in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{13.258716in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.258716in}{1.641803in}}{\pgfqpoint{13.237882in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{12.889739in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.868905in}{1.641803in}}{\pgfqpoint{12.868905in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{12.868905in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.868905in}{1.422359in}}{\pgfqpoint{12.889739in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{12.889739in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.063810in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.354798in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{13.702942in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.723775in}{1.422359in}}{\pgfqpoint{13.723775in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{13.723775in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.723775in}{1.641803in}}{\pgfqpoint{13.702942in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{13.354798in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.333965in}{1.641803in}}{\pgfqpoint{13.333965in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{13.333965in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.333965in}{1.422359in}}{\pgfqpoint{13.354798in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{13.354798in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.528870in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.819857in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{14.168001in}{1.737874in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.188835in}{1.737874in}}{\pgfqpoint{14.188835in}{1.758707in}}%
\pgfpathlineto{\pgfqpoint{14.188835in}{1.936485in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.188835in}{1.957318in}}{\pgfqpoint{14.168001in}{1.957318in}}%
\pgfpathlineto{\pgfqpoint{13.819857in}{1.957318in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.799024in}{1.957318in}}{\pgfqpoint{13.799024in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{13.799024in}{1.758707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.799024in}{1.737874in}}{\pgfqpoint{13.819857in}{1.737874in}}%
\pgfpathlineto{\pgfqpoint{13.819857in}{1.737874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.993929in,y=1.758707in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.617102in}{3.863138in}}%
\pgfpathlineto{\pgfqpoint{14.965246in}{3.863138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.986079in}{3.863138in}}{\pgfqpoint{14.986079in}{3.883971in}}%
\pgfpathlineto{\pgfqpoint{14.986079in}{4.061748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.986079in}{4.082582in}}{\pgfqpoint{14.965246in}{4.082582in}}%
\pgfpathlineto{\pgfqpoint{14.617102in}{4.082582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.596269in}{4.082582in}}{\pgfqpoint{14.596269in}{4.061748in}}%
\pgfpathlineto{\pgfqpoint{14.596269in}{3.883971in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.596269in}{3.863138in}}{\pgfqpoint{14.617102in}{3.863138in}}%
\pgfpathlineto{\pgfqpoint{14.617102in}{3.863138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.791174in,y=3.883971in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.082162in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{15.430306in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.451139in}{1.422359in}}{\pgfqpoint{15.451139in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{15.451139in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.451139in}{1.641803in}}{\pgfqpoint{15.430306in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{15.082162in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.061328in}{1.641803in}}{\pgfqpoint{15.061328in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{15.061328in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.061328in}{1.422359in}}{\pgfqpoint{15.082162in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{15.082162in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.256234in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.547221in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{15.895365in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.916198in}{1.422359in}}{\pgfqpoint{15.916198in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{15.916198in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.916198in}{1.641803in}}{\pgfqpoint{15.895365in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{15.547221in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.526388in}{1.641803in}}{\pgfqpoint{15.526388in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{15.526388in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.526388in}{1.422359in}}{\pgfqpoint{15.547221in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{15.547221in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.721293in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.012281in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{16.360424in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.381258in}{1.422359in}}{\pgfqpoint{16.381258in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{16.381258in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.381258in}{1.641803in}}{\pgfqpoint{16.360424in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{16.012281in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.991447in}{1.641803in}}{\pgfqpoint{15.991447in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{15.991447in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.991447in}{1.422359in}}{\pgfqpoint{16.012281in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{16.012281in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.186353in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.477340in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{16.825484in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.846317in}{1.422359in}}{\pgfqpoint{16.846317in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{16.846317in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.846317in}{1.641803in}}{\pgfqpoint{16.825484in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{16.477340in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.456507in}{1.641803in}}{\pgfqpoint{16.456507in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{16.456507in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.456507in}{1.422359in}}{\pgfqpoint{16.477340in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{16.477340in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.651412in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.274585in}{3.639896in}}%
\pgfpathlineto{\pgfqpoint{17.622729in}{3.639896in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.643562in}{3.639896in}}{\pgfqpoint{17.643562in}{3.660729in}}%
\pgfpathlineto{\pgfqpoint{17.643562in}{3.838506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.643562in}{3.859340in}}{\pgfqpoint{17.622729in}{3.859340in}}%
\pgfpathlineto{\pgfqpoint{17.274585in}{3.859340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.253752in}{3.859340in}}{\pgfqpoint{17.253752in}{3.838506in}}%
\pgfpathlineto{\pgfqpoint{17.253752in}{3.660729in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.253752in}{3.639896in}}{\pgfqpoint{17.274585in}{3.639896in}}%
\pgfpathlineto{\pgfqpoint{17.274585in}{3.639896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.448657in,y=3.660729in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.739645in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{18.087788in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.108622in}{1.422359in}}{\pgfqpoint{18.108622in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{18.108622in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.108622in}{1.641803in}}{\pgfqpoint{18.087788in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{17.739645in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.718811in}{1.641803in}}{\pgfqpoint{17.718811in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{17.718811in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{17.718811in}{1.422359in}}{\pgfqpoint{17.739645in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{17.739645in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.913716in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.204704in}{1.511655in}}%
\pgfpathlineto{\pgfqpoint{18.552848in}{1.511655in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.573681in}{1.511655in}}{\pgfqpoint{18.573681in}{1.532489in}}%
\pgfpathlineto{\pgfqpoint{18.573681in}{1.710266in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.573681in}{1.731099in}}{\pgfqpoint{18.552848in}{1.731099in}}%
\pgfpathlineto{\pgfqpoint{18.204704in}{1.731099in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.183871in}{1.731099in}}{\pgfqpoint{18.183871in}{1.710266in}}%
\pgfpathlineto{\pgfqpoint{18.183871in}{1.532489in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.183871in}{1.511655in}}{\pgfqpoint{18.204704in}{1.511655in}}%
\pgfpathlineto{\pgfqpoint{18.204704in}{1.511655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.378776in,y=1.532489in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.669763in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{19.017907in}{1.583093in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.038741in}{1.583093in}}{\pgfqpoint{19.038741in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{19.038741in}{1.781704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.038741in}{1.802537in}}{\pgfqpoint{19.017907in}{1.802537in}}%
\pgfpathlineto{\pgfqpoint{18.669763in}{1.802537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.648930in}{1.802537in}}{\pgfqpoint{18.648930in}{1.781704in}}%
\pgfpathlineto{\pgfqpoint{18.648930in}{1.603926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{18.648930in}{1.583093in}}{\pgfqpoint{18.669763in}{1.583093in}}%
\pgfpathlineto{\pgfqpoint{18.669763in}{1.583093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.843835in,y=1.603926in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.134823in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{19.482967in}{1.464030in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.503800in}{1.464030in}}{\pgfqpoint{19.503800in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{19.503800in}{1.662641in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.503800in}{1.683475in}}{\pgfqpoint{19.482967in}{1.683475in}}%
\pgfpathlineto{\pgfqpoint{19.134823in}{1.683475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.113990in}{1.683475in}}{\pgfqpoint{19.113990in}{1.662641in}}%
\pgfpathlineto{\pgfqpoint{19.113990in}{1.484864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.113990in}{1.464030in}}{\pgfqpoint{19.134823in}{1.464030in}}%
\pgfpathlineto{\pgfqpoint{19.134823in}{1.464030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=19.308895in,y=1.484864in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{19.932068in}{2.687397in}}%
\pgfpathlineto{\pgfqpoint{20.280212in}{2.687397in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.301045in}{2.687397in}}{\pgfqpoint{20.301045in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{20.301045in}{2.886007in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.301045in}{2.906841in}}{\pgfqpoint{20.280212in}{2.906841in}}%
\pgfpathlineto{\pgfqpoint{19.932068in}{2.906841in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.911234in}{2.906841in}}{\pgfqpoint{19.911234in}{2.886007in}}%
\pgfpathlineto{\pgfqpoint{19.911234in}{2.708230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{19.911234in}{2.687397in}}{\pgfqpoint{19.932068in}{2.687397in}}%
\pgfpathlineto{\pgfqpoint{19.932068in}{2.687397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.106140in,y=2.708230in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.397127in}{2.356998in}}%
\pgfpathlineto{\pgfqpoint{20.745271in}{2.356998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.766104in}{2.356998in}}{\pgfqpoint{20.766104in}{2.377832in}}%
\pgfpathlineto{\pgfqpoint{20.766104in}{2.555609in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.766104in}{2.576442in}}{\pgfqpoint{20.745271in}{2.576442in}}%
\pgfpathlineto{\pgfqpoint{20.397127in}{2.576442in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.376294in}{2.576442in}}{\pgfqpoint{20.376294in}{2.555609in}}%
\pgfpathlineto{\pgfqpoint{20.376294in}{2.377832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.376294in}{2.356998in}}{\pgfqpoint{20.397127in}{2.356998in}}%
\pgfpathlineto{\pgfqpoint{20.397127in}{2.356998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.571199in,y=2.377832in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{20.862187in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{21.210331in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.231164in}{1.422359in}}{\pgfqpoint{21.231164in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{21.231164in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.231164in}{1.641803in}}{\pgfqpoint{21.210331in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{20.862187in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.841353in}{1.641803in}}{\pgfqpoint{20.841353in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{20.841353in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{20.841353in}{1.422359in}}{\pgfqpoint{20.862187in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{20.862187in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.036259in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.327246in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{21.675390in}{1.422359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.696223in}{1.422359in}}{\pgfqpoint{21.696223in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{21.696223in}{1.620969in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.696223in}{1.641803in}}{\pgfqpoint{21.675390in}{1.641803in}}%
\pgfpathlineto{\pgfqpoint{21.327246in}{1.641803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.306413in}{1.641803in}}{\pgfqpoint{21.306413in}{1.620969in}}%
\pgfpathlineto{\pgfqpoint{21.306413in}{1.443192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.306413in}{1.422359in}}{\pgfqpoint{21.327246in}{1.422359in}}%
\pgfpathlineto{\pgfqpoint{21.327246in}{1.422359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.501318in,y=1.443192in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{21.792306in}{1.475937in}}%
\pgfpathlineto{\pgfqpoint{22.140449in}{1.475937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.161283in}{1.475937in}}{\pgfqpoint{22.161283in}{1.496770in}}%
\pgfpathlineto{\pgfqpoint{22.161283in}{1.674547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{22.161283in}{1.695381in}}{\pgfqpoint{22.140449in}{1.695381in}}%
\pgfpathlineto{\pgfqpoint{21.792306in}{1.695381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.771472in}{1.695381in}}{\pgfqpoint{21.771472in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{21.771472in}{1.496770in}}%
\pgfpathquadraticcurveto{\pgfqpoint{21.771472in}{1.475937in}}{\pgfqpoint{21.792306in}{1.475937in}}%
\pgfpathlineto{\pgfqpoint{21.792306in}{1.475937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=21.966378in,y=1.496770in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{8.763763in}}%
\pgfpathlineto{\pgfqpoint{23.470138in}{8.763763in}}%
\pgfpathlineto{\pgfqpoint{23.470138in}{5.489547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.763168in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.731102in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Savory}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.821920in, y=5.157564in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Grilled}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.795700in, y=4.861489in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Cheese}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{5.638375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.202752in, y=5.538356in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{6.382515in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{6.382515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.856623in, y=6.282496in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{7.126655in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{7.126655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.992065in, y=7.026636in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{7.870795in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{7.870795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.856623in, y=7.770776in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{8.614935in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.202752in, y=8.514916in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.801068in,y=7.126655in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont average pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.758768in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{8.600052in}}%
\pgfpathlineto{\pgfqpoint{23.758768in}{8.600052in}}%
\pgfpathlineto{\pgfqpoint{23.758768in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.297544in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{8.305373in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{8.305373in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.836320in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{8.591122in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{8.591122in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.375097in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{6.745655in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{6.745655in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.913873in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{26.452649in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{26.452649in}{5.608609in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{5.608609in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.837489in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{8.585169in}}%
\pgfpathlineto{\pgfqpoint{26.837489in}{8.585169in}}%
\pgfpathlineto{\pgfqpoint{26.837489in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.376265in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{8.174404in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{8.174404in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.915041in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{5.983656in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{5.983656in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.453818in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{6.269406in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{6.269406in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.992594in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{29.531370in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{29.531370in}{5.959843in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{5.959843in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{5.638375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.028156in}{8.540521in}}%
\pgfpathlineto{\pgfqpoint{24.028156in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.028156in}{8.540521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.028156in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.566932in}{7.067124in}}%
\pgfpathlineto{\pgfqpoint{24.566932in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.566932in}{7.067124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.566932in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.105709in}{8.495872in}}%
\pgfpathlineto{\pgfqpoint{25.105709in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.105709in}{8.495872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.105709in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.644485in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{25.644485in}{7.781498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.644485in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.644485in}{7.781498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.183261in}{5.608609in}}%
\pgfpathlineto{\pgfqpoint{26.183261in}{5.608609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{26.183261in}{5.608609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{26.183261in}{5.608609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{26.645069in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{26.645069in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.106877in}{8.466107in}}%
\pgfpathlineto{\pgfqpoint{27.106877in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.106877in}{8.466107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.106877in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.645653in}{7.245717in}}%
\pgfpathlineto{\pgfqpoint{27.645653in}{8.614935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.645653in}{7.245717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.645653in}{8.614935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.184429in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{28.184429in}{6.709937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.184429in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.184429in}{6.709937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.723206in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{28.723206in}{7.841029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.723206in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.723206in}{7.841029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.261982in}{5.638375in}}%
\pgfpathlineto{\pgfqpoint{29.261982in}{6.709937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{29.261982in}{5.638375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{5.489547in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{29.261982in}{6.709937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{23.470138in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.820000in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{5.489547in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{5.489547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{8.763763in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{8.763763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.854084in}{8.638750in}}%
\pgfpathlineto{\pgfqpoint{24.202228in}{8.638750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.223061in}{8.638750in}}{\pgfqpoint{24.223061in}{8.659583in}}%
\pgfpathlineto{\pgfqpoint{24.223061in}{8.837361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.223061in}{8.858194in}}{\pgfqpoint{24.202228in}{8.858194in}}%
\pgfpathlineto{\pgfqpoint{23.854084in}{8.858194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{23.833251in}{8.858194in}}{\pgfqpoint{23.833251in}{8.837361in}}%
\pgfpathlineto{\pgfqpoint{23.833251in}{8.659583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{23.833251in}{8.638750in}}{\pgfqpoint{23.854084in}{8.638750in}}%
\pgfpathlineto{\pgfqpoint{23.854084in}{8.638750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.028156in,y=8.659583in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.392861in}{8.344070in}}%
\pgfpathlineto{\pgfqpoint{24.741004in}{8.344070in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.761838in}{8.344070in}}{\pgfqpoint{24.761838in}{8.364904in}}%
\pgfpathlineto{\pgfqpoint{24.761838in}{8.542681in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.761838in}{8.563515in}}{\pgfqpoint{24.741004in}{8.563515in}}%
\pgfpathlineto{\pgfqpoint{24.392861in}{8.563515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.372027in}{8.563515in}}{\pgfqpoint{24.372027in}{8.542681in}}%
\pgfpathlineto{\pgfqpoint{24.372027in}{8.364904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.372027in}{8.344070in}}{\pgfqpoint{24.392861in}{8.344070in}}%
\pgfpathlineto{\pgfqpoint{24.392861in}{8.344070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.566932in,y=8.364904in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.931637in}{8.629820in}}%
\pgfpathlineto{\pgfqpoint{25.279780in}{8.629820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.300614in}{8.629820in}}{\pgfqpoint{25.300614in}{8.650654in}}%
\pgfpathlineto{\pgfqpoint{25.300614in}{8.828431in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.300614in}{8.849264in}}{\pgfqpoint{25.279780in}{8.849264in}}%
\pgfpathlineto{\pgfqpoint{24.931637in}{8.849264in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.910803in}{8.849264in}}{\pgfqpoint{24.910803in}{8.828431in}}%
\pgfpathlineto{\pgfqpoint{24.910803in}{8.650654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.910803in}{8.629820in}}{\pgfqpoint{24.931637in}{8.629820in}}%
\pgfpathlineto{\pgfqpoint{24.931637in}{8.629820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.105709in,y=8.650654in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.470413in}{6.784353in}}%
\pgfpathlineto{\pgfqpoint{25.818557in}{6.784353in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.839390in}{6.784353in}}{\pgfqpoint{25.839390in}{6.805186in}}%
\pgfpathlineto{\pgfqpoint{25.839390in}{6.982964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.839390in}{7.003797in}}{\pgfqpoint{25.818557in}{7.003797in}}%
\pgfpathlineto{\pgfqpoint{25.470413in}{7.003797in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.449580in}{7.003797in}}{\pgfqpoint{25.449580in}{6.982964in}}%
\pgfpathlineto{\pgfqpoint{25.449580in}{6.805186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.449580in}{6.784353in}}{\pgfqpoint{25.470413in}{6.784353in}}%
\pgfpathlineto{\pgfqpoint{25.470413in}{6.784353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.644485in,y=6.805186in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.009189in}{5.647307in}}%
\pgfpathlineto{\pgfqpoint{26.357333in}{5.647307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.378166in}{5.647307in}}{\pgfqpoint{26.378166in}{5.668141in}}%
\pgfpathlineto{\pgfqpoint{26.378166in}{5.845918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.378166in}{5.866751in}}{\pgfqpoint{26.357333in}{5.866751in}}%
\pgfpathlineto{\pgfqpoint{26.009189in}{5.866751in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.988356in}{5.866751in}}{\pgfqpoint{25.988356in}{5.845918in}}%
\pgfpathlineto{\pgfqpoint{25.988356in}{5.668141in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.988356in}{5.647307in}}{\pgfqpoint{26.009189in}{5.647307in}}%
\pgfpathlineto{\pgfqpoint{26.009189in}{5.647307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.183261in,y=5.668141in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.932805in}{8.623867in}}%
\pgfpathlineto{\pgfqpoint{27.280949in}{8.623867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.301782in}{8.623867in}}{\pgfqpoint{27.301782in}{8.644700in}}%
\pgfpathlineto{\pgfqpoint{27.301782in}{8.822478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.301782in}{8.843311in}}{\pgfqpoint{27.280949in}{8.843311in}}%
\pgfpathlineto{\pgfqpoint{26.932805in}{8.843311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.911972in}{8.843311in}}{\pgfqpoint{26.911972in}{8.822478in}}%
\pgfpathlineto{\pgfqpoint{26.911972in}{8.644700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.911972in}{8.623867in}}{\pgfqpoint{26.932805in}{8.623867in}}%
\pgfpathlineto{\pgfqpoint{26.932805in}{8.623867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.106877in,y=8.644700in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.471581in}{8.213102in}}%
\pgfpathlineto{\pgfqpoint{27.819725in}{8.213102in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.840559in}{8.213102in}}{\pgfqpoint{27.840559in}{8.233935in}}%
\pgfpathlineto{\pgfqpoint{27.840559in}{8.411713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.840559in}{8.432546in}}{\pgfqpoint{27.819725in}{8.432546in}}%
\pgfpathlineto{\pgfqpoint{27.471581in}{8.432546in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.450748in}{8.432546in}}{\pgfqpoint{27.450748in}{8.411713in}}%
\pgfpathlineto{\pgfqpoint{27.450748in}{8.233935in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.450748in}{8.213102in}}{\pgfqpoint{27.471581in}{8.213102in}}%
\pgfpathlineto{\pgfqpoint{27.471581in}{8.213102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.645653in,y=8.233935in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.010358in}{6.022354in}}%
\pgfpathlineto{\pgfqpoint{28.358501in}{6.022354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.379335in}{6.022354in}}{\pgfqpoint{28.379335in}{6.043187in}}%
\pgfpathlineto{\pgfqpoint{28.379335in}{6.220964in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.379335in}{6.241798in}}{\pgfqpoint{28.358501in}{6.241798in}}%
\pgfpathlineto{\pgfqpoint{28.010358in}{6.241798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.989524in}{6.241798in}}{\pgfqpoint{27.989524in}{6.220964in}}%
\pgfpathlineto{\pgfqpoint{27.989524in}{6.043187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.989524in}{6.022354in}}{\pgfqpoint{28.010358in}{6.022354in}}%
\pgfpathlineto{\pgfqpoint{28.010358in}{6.022354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.184429in,y=6.043187in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.549134in}{6.308104in}}%
\pgfpathlineto{\pgfqpoint{28.897278in}{6.308104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.918111in}{6.308104in}}{\pgfqpoint{28.918111in}{6.328937in}}%
\pgfpathlineto{\pgfqpoint{28.918111in}{6.506714in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.918111in}{6.527548in}}{\pgfqpoint{28.897278in}{6.527548in}}%
\pgfpathlineto{\pgfqpoint{28.549134in}{6.527548in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.528300in}{6.527548in}}{\pgfqpoint{28.528300in}{6.506714in}}%
\pgfpathlineto{\pgfqpoint{28.528300in}{6.328937in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.528300in}{6.308104in}}{\pgfqpoint{28.549134in}{6.308104in}}%
\pgfpathlineto{\pgfqpoint{28.549134in}{6.308104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.723206in,y=6.328937in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.087910in}{5.998541in}}%
\pgfpathlineto{\pgfqpoint{29.436054in}{5.998541in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.456887in}{5.998541in}}{\pgfqpoint{29.456887in}{6.019375in}}%
\pgfpathlineto{\pgfqpoint{29.456887in}{6.197152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.456887in}{6.217985in}}{\pgfqpoint{29.436054in}{6.217985in}}%
\pgfpathlineto{\pgfqpoint{29.087910in}{6.217985in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.067077in}{6.217985in}}{\pgfqpoint{29.067077in}{6.197152in}}%
\pgfpathlineto{\pgfqpoint{29.067077in}{6.019375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.067077in}{5.998541in}}{\pgfqpoint{29.087910in}{5.998541in}}%
\pgfpathlineto{\pgfqpoint{29.087910in}{5.998541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.261982in,y=6.019375in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{4.538814in}}%
\pgfpathlineto{\pgfqpoint{23.470138in}{4.538814in}}%
\pgfpathlineto{\pgfqpoint{23.470138in}{1.264598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.763169in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Lunch}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.813872in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.000078in, y=0.932615in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Set}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.466299in, y=0.636540in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont Temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.645069in,y=0.524955in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont (b) Commonsense Reasoning}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{1.413426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.202752in, y=1.313407in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{2.157566in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{2.157566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.856623in, y=2.057547in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{2.901706in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{2.901706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.992065in, y=2.801687in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{3.645846in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{3.645846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.856623in, y=3.545827in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=23.202752in, y=4.289967in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=22.801068in,y=2.901706in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont average pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.758768in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{23.758768in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{23.758768in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.297544in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{2.877894in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{2.877894in}}%
\pgfpathlineto{\pgfqpoint{24.297544in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.836320in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{4.306643in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{4.306643in}}%
\pgfpathlineto{\pgfqpoint{24.836320in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.375097in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{3.092206in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{3.092206in}}%
\pgfpathlineto{\pgfqpoint{25.375097in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.913873in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{26.452649in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{26.452649in}{2.068270in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{2.068270in}}%
\pgfpathlineto{\pgfqpoint{25.913873in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.837489in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{3.005886in}}%
\pgfpathlineto{\pgfqpoint{26.837489in}{3.005886in}}%
\pgfpathlineto{\pgfqpoint{26.837489in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.376265in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{2.544519in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{2.544519in}}%
\pgfpathlineto{\pgfqpoint{27.376265in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.915041in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{3.318425in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{3.318425in}}%
\pgfpathlineto{\pgfqpoint{27.915041in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.453818in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{28.453818in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.992594in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{29.531370in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{29.531370in}{2.306394in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{2.306394in}}%
\pgfpathlineto{\pgfqpoint{28.992594in}{1.413426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.028156in}{4.389986in}}%
\pgfpathlineto{\pgfqpoint{24.028156in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.028156in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.028156in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.566932in}{1.592020in}}%
\pgfpathlineto{\pgfqpoint{24.566932in}{3.437487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.566932in}{1.592020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{24.566932in}{3.437487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.105709in}{4.151861in}}%
\pgfpathlineto{\pgfqpoint{25.105709in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.105709in}{4.151861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.105709in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.644485in}{2.008738in}}%
\pgfpathlineto{\pgfqpoint{25.644485in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.644485in}{2.008738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{25.644485in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.183261in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{26.183261in}{2.842175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{26.183261in}{1.711082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{26.183261in}{2.842175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{26.645069in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{26.645069in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.106877in}{1.711082in}}%
\pgfpathlineto{\pgfqpoint{27.106877in}{4.389986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.106877in}{1.711082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.106877in}{4.389986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.645653in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{27.645653in}{3.913737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.645653in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{27.645653in}{3.913737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.184429in}{1.592020in}}%
\pgfpathlineto{\pgfqpoint{28.184429in}{4.330455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.184429in}{1.592020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.184429in}{4.330455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.723206in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{28.723206in}{3.556550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.723206in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{28.723206in}{3.556550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.261982in}{1.413426in}}%
\pgfpathlineto{\pgfqpoint{29.261982in}{3.497018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{29.261982in}{1.413426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{23.470138in}{1.264598in}}{\pgfqpoint{6.349862in}{3.274216in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.000000in}}{\pgfqpoint{0.069444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.069444in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{29.261982in}{3.497018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{23.470138in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.820000in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{1.264598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.470138in}{4.538814in}}%
\pgfpathlineto{\pgfqpoint{29.820000in}{4.538814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{23.854084in}{4.428684in}}%
\pgfpathlineto{\pgfqpoint{24.202228in}{4.428684in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.223061in}{4.428684in}}{\pgfqpoint{24.223061in}{4.449517in}}%
\pgfpathlineto{\pgfqpoint{24.223061in}{4.627295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.223061in}{4.648128in}}{\pgfqpoint{24.202228in}{4.648128in}}%
\pgfpathlineto{\pgfqpoint{23.854084in}{4.648128in}}%
\pgfpathquadraticcurveto{\pgfqpoint{23.833251in}{4.648128in}}{\pgfqpoint{23.833251in}{4.627295in}}%
\pgfpathlineto{\pgfqpoint{23.833251in}{4.449517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{23.833251in}{4.428684in}}{\pgfqpoint{23.854084in}{4.428684in}}%
\pgfpathlineto{\pgfqpoint{23.854084in}{4.428684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.028156in,y=4.449517in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.392861in}{2.916592in}}%
\pgfpathlineto{\pgfqpoint{24.741004in}{2.916592in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.761838in}{2.916592in}}{\pgfqpoint{24.761838in}{2.937425in}}%
\pgfpathlineto{\pgfqpoint{24.761838in}{3.115202in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.761838in}{3.136036in}}{\pgfqpoint{24.741004in}{3.136036in}}%
\pgfpathlineto{\pgfqpoint{24.392861in}{3.136036in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.372027in}{3.136036in}}{\pgfqpoint{24.372027in}{3.115202in}}%
\pgfpathlineto{\pgfqpoint{24.372027in}{2.937425in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.372027in}{2.916592in}}{\pgfqpoint{24.392861in}{2.916592in}}%
\pgfpathlineto{\pgfqpoint{24.392861in}{2.916592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=24.566932in,y=2.937425in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.931637in}{4.345340in}}%
\pgfpathlineto{\pgfqpoint{25.279780in}{4.345340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.300614in}{4.345340in}}{\pgfqpoint{25.300614in}{4.366174in}}%
\pgfpathlineto{\pgfqpoint{25.300614in}{4.543951in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.300614in}{4.564784in}}{\pgfqpoint{25.279780in}{4.564784in}}%
\pgfpathlineto{\pgfqpoint{24.931637in}{4.564784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.910803in}{4.564784in}}{\pgfqpoint{24.910803in}{4.543951in}}%
\pgfpathlineto{\pgfqpoint{24.910803in}{4.366174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{24.910803in}{4.345340in}}{\pgfqpoint{24.931637in}{4.345340in}}%
\pgfpathlineto{\pgfqpoint{24.931637in}{4.345340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.105709in,y=4.366174in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.97}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{25.470413in}{3.130904in}}%
\pgfpathlineto{\pgfqpoint{25.818557in}{3.130904in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.839390in}{3.130904in}}{\pgfqpoint{25.839390in}{3.151737in}}%
\pgfpathlineto{\pgfqpoint{25.839390in}{3.329515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.839390in}{3.350348in}}{\pgfqpoint{25.818557in}{3.350348in}}%
\pgfpathlineto{\pgfqpoint{25.470413in}{3.350348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.449580in}{3.350348in}}{\pgfqpoint{25.449580in}{3.329515in}}%
\pgfpathlineto{\pgfqpoint{25.449580in}{3.151737in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.449580in}{3.130904in}}{\pgfqpoint{25.470413in}{3.130904in}}%
\pgfpathlineto{\pgfqpoint{25.470413in}{3.130904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=25.644485in,y=3.151737in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.009189in}{2.106967in}}%
\pgfpathlineto{\pgfqpoint{26.357333in}{2.106967in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.378166in}{2.106967in}}{\pgfqpoint{26.378166in}{2.127801in}}%
\pgfpathlineto{\pgfqpoint{26.378166in}{2.305578in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.378166in}{2.326411in}}{\pgfqpoint{26.357333in}{2.326411in}}%
\pgfpathlineto{\pgfqpoint{26.009189in}{2.326411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.988356in}{2.326411in}}{\pgfqpoint{25.988356in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{25.988356in}{2.127801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{25.988356in}{2.106967in}}{\pgfqpoint{26.009189in}{2.106967in}}%
\pgfpathlineto{\pgfqpoint{26.009189in}{2.106967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.183261in,y=2.127801in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{26.932805in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{27.280949in}{3.044584in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.301782in}{3.044584in}}{\pgfqpoint{27.301782in}{3.065417in}}%
\pgfpathlineto{\pgfqpoint{27.301782in}{3.243194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.301782in}{3.264028in}}{\pgfqpoint{27.280949in}{3.264028in}}%
\pgfpathlineto{\pgfqpoint{26.932805in}{3.264028in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.911972in}{3.264028in}}{\pgfqpoint{26.911972in}{3.243194in}}%
\pgfpathlineto{\pgfqpoint{26.911972in}{3.065417in}}%
\pgfpathquadraticcurveto{\pgfqpoint{26.911972in}{3.044584in}}{\pgfqpoint{26.932805in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{26.932805in}{3.044584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.106877in,y=3.065417in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{27.471581in}{2.583217in}}%
\pgfpathlineto{\pgfqpoint{27.819725in}{2.583217in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.840559in}{2.583217in}}{\pgfqpoint{27.840559in}{2.604050in}}%
\pgfpathlineto{\pgfqpoint{27.840559in}{2.781828in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.840559in}{2.802661in}}{\pgfqpoint{27.819725in}{2.802661in}}%
\pgfpathlineto{\pgfqpoint{27.471581in}{2.802661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.450748in}{2.802661in}}{\pgfqpoint{27.450748in}{2.781828in}}%
\pgfpathlineto{\pgfqpoint{27.450748in}{2.604050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.450748in}{2.583217in}}{\pgfqpoint{27.471581in}{2.583217in}}%
\pgfpathlineto{\pgfqpoint{27.471581in}{2.583217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=27.645653in,y=2.604050in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.010358in}{3.357123in}}%
\pgfpathlineto{\pgfqpoint{28.358501in}{3.357123in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.379335in}{3.357123in}}{\pgfqpoint{28.379335in}{3.377956in}}%
\pgfpathlineto{\pgfqpoint{28.379335in}{3.555733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.379335in}{3.576567in}}{\pgfqpoint{28.358501in}{3.576567in}}%
\pgfpathlineto{\pgfqpoint{28.010358in}{3.576567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.989524in}{3.576567in}}{\pgfqpoint{27.989524in}{3.555733in}}%
\pgfpathlineto{\pgfqpoint{27.989524in}{3.377956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{27.989524in}{3.357123in}}{\pgfqpoint{28.010358in}{3.357123in}}%
\pgfpathlineto{\pgfqpoint{28.010358in}{3.357123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.184429in,y=3.377956in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{28.549134in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{28.897278in}{2.499873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.918111in}{2.499873in}}{\pgfqpoint{28.918111in}{2.520707in}}%
\pgfpathlineto{\pgfqpoint{28.918111in}{2.698484in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.918111in}{2.719317in}}{\pgfqpoint{28.897278in}{2.719317in}}%
\pgfpathlineto{\pgfqpoint{28.549134in}{2.719317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.528300in}{2.719317in}}{\pgfqpoint{28.528300in}{2.698484in}}%
\pgfpathlineto{\pgfqpoint{28.528300in}{2.520707in}}%
\pgfpathquadraticcurveto{\pgfqpoint{28.528300in}{2.499873in}}{\pgfqpoint{28.549134in}{2.499873in}}%
\pgfpathlineto{\pgfqpoint{28.549134in}{2.499873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=28.723206in,y=2.520707in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{29.087910in}{2.345092in}}%
\pgfpathlineto{\pgfqpoint{29.436054in}{2.345092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.456887in}{2.345092in}}{\pgfqpoint{29.456887in}{2.365926in}}%
\pgfpathlineto{\pgfqpoint{29.456887in}{2.543703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.456887in}{2.564536in}}{\pgfqpoint{29.436054in}{2.564536in}}%
\pgfpathlineto{\pgfqpoint{29.087910in}{2.564536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.067077in}{2.564536in}}{\pgfqpoint{29.067077in}{2.543703in}}%
\pgfpathlineto{\pgfqpoint{29.067077in}{2.365926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{29.067077in}{2.345092in}}{\pgfqpoint{29.087910in}{2.345092in}}%
\pgfpathlineto{\pgfqpoint{29.087910in}{2.345092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=29.261982in,y=2.365926in,,bottom]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont 0.30}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/python_error_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284091in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485795in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.485795in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.889205in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{9.889205in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.090909in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.090909in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309782in, y=3.480015in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{6.514286in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.514286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=6.394301in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{9.428571in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.428571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=9.308587in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{12.342857in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.342857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=12.222872in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.257143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984826in, y=15.137158in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{13.185669in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{13.185669in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{13.185669in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{13.185669in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{13.970194in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{13.970194in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{13.185669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{13.970194in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{13.970194in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{14.585691in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{14.585691in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{13.970194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{14.585691in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{14.585691in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{14.585691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{11.995474in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{11.995474in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{11.995474in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{11.995474in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.399177in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.399177in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{11.995474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{14.399177in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.399177in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.399177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{8.910994in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{8.910994in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{8.910994in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{8.910994in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{12.974674in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{12.974674in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{8.910994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{12.974674in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{12.974674in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{15.126583in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{15.126583in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{12.974674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{15.126583in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{15.126583in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{15.126583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{11.247669in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{11.247669in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{11.247669in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{11.247669in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{13.101737in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{13.101737in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{11.247669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{13.101737in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{13.101737in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.256377in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.256377in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{13.101737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{14.256377in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.256377in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{15.014674in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{15.014674in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.256377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{15.014674in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{15.014674in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{15.014674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=9.428571in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 100.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=8.392834in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 84.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=13.577931in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 8.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=14.277943in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 3.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=14.921417in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=7.797737in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 73.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=13.197326in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 22.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=14.828160in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 4.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=6.255497in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 45.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=10.942834in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 35.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=14.050629in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 18.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=7.423834in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 65.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=12.174703in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 16.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=13.679057in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 10.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=14.635526in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 6.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=15.923333in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Python Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936855in}{0.101611in}}%
\pgfpathlineto{\pgfqpoint{13.205645in}{0.101611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.275090in}{0.101611in}}{\pgfqpoint{13.275090in}{0.171056in}}%
\pgfpathlineto{\pgfqpoint{13.275090in}{1.587974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.275090in}{1.657418in}}{\pgfqpoint{13.205645in}{1.657418in}}%
\pgfpathlineto{\pgfqpoint{1.936855in}{1.657418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.867410in}{1.657418in}}{\pgfqpoint{1.867410in}{1.587974in}}%
\pgfpathlineto{\pgfqpoint{1.867410in}{0.171056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.867410in}{0.101611in}}{\pgfqpoint{1.936855in}{0.101611in}}%
\pgfpathlineto{\pgfqpoint{1.936855in}{0.101611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006299in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{1.275474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978522in,y=1.275474in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont NameError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006299in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{0.791594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978522in,y=0.791594in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont IndexError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006299in}{0.307713in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.307713in}}%
\pgfpathlineto{\pgfqpoint{2.700744in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{2.006299in}{0.307713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978522in,y=0.307713in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont UnboundLocalError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.980392,0.803922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306773in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{7.001217in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{7.001217in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{6.306773in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{6.306773in}{1.275474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.278995in,y=1.275474in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont TypeError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306773in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{7.001217in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{7.001217in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{6.306773in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{6.306773in}{0.791594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.278995in,y=0.791594in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont ZeroDivisionError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.306773in}{0.307713in}}%
\pgfpathlineto{\pgfqpoint{7.001217in}{0.307713in}}%
\pgfpathlineto{\pgfqpoint{7.001217in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{6.306773in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{6.306773in}{0.307713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.278995in,y=0.307713in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont ValueError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.337422in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{11.031867in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{11.031867in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{10.337422in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{10.337422in}{1.275474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309645in,y=1.275474in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont TimeoutError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.337422in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{11.031867in}{0.791594in}}%
\pgfpathlineto{\pgfqpoint{11.031867in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{10.337422in}{1.034649in}}%
\pgfpathlineto{\pgfqpoint{10.337422in}{0.791594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309645in,y=0.791594in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont SyntaxError}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.337422in}{0.307713in}}%
\pgfpathlineto{\pgfqpoint{11.031867in}{0.307713in}}%
\pgfpathlineto{\pgfqpoint{11.031867in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{10.337422in}{0.550769in}}%
\pgfpathlineto{\pgfqpoint{10.337422in}{0.307713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.309645in,y=0.307713in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Others}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resample_cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{20.000000in}{10.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{20.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{10.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{6.073958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949733in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869519in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789305in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709091in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628877in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{6.073958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{6.073958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=5.973939in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{6.599107in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{6.599107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{6.599107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=6.499088in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{7.124256in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{7.124256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{7.124256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=7.024237in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{7.649405in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{7.649405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{7.649405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=7.549386in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{8.174554in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{8.174554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{8.174554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=8.074534in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{8.699702in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{8.699702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{8.699702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=8.599683in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{9.224851in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{9.224851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{9.224851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=9.124832in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{9.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271733in, y=9.649981in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729289in}{6.003248in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{6.144669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{6.245682in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{6.618405in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{6.864694in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{7.052432in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{7.212275in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{7.353980in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{7.477356in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{7.579136in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{7.656850in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{7.710562in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{7.743199in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{7.760021in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{7.767654in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{7.773002in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{7.782253in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{7.800113in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{7.829338in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{7.870573in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{7.922487in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{7.982149in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{8.045571in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{8.108345in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{8.166296in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{8.216067in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{8.255588in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{8.289730in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{8.323816in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{8.338000in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{8.345096in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{8.350258in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{8.359367in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{8.378158in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{8.411292in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{8.461493in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{8.528870in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{8.610560in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{8.700796in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{8.791480in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{8.873294in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{8.937320in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{8.977038in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{8.990498in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{8.990498in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{8.990498in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{8.990498in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{8.990498in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{9.072660in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{9.229489in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{9.436721in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{9.617217in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{9.617217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{6.582418in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{6.792297in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{7.076561in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{7.350792in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{7.570783in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{7.720384in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{7.801795in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{7.827988in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{7.904419in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{7.999916in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{8.105498in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{8.213356in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{8.316019in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{8.407118in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{8.481944in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{8.537803in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{8.574154in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{8.592520in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{8.592520in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{8.594220in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{8.594220in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{8.594220in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{8.594220in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{8.594220in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{8.594220in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{8.627779in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{8.675739in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{8.734450in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{8.799025in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{8.863279in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{8.920547in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{8.964716in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{8.991419in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{8.999238in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{8.999238in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{8.999238in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{8.999238in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{8.999238in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{9.004542in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{9.095270in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{9.239475in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{9.419715in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{9.582728in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{9.619281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{6.711732in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{6.822966in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{7.046407in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{7.294570in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{7.516521in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{7.687907in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{7.802719in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{7.866647in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{7.891878in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{7.893153in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{7.893153in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{7.893153in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{7.893153in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{7.910638in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{7.954397in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{8.016434in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{8.093066in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{8.178934in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{8.267856in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{8.353633in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{8.430762in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{8.494993in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{8.543721in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{8.576173in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{8.593404in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{8.593404in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{8.598768in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{8.598768in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{8.598768in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{8.598768in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{8.598768in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{8.610841in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{8.644769in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{8.691462in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{8.748101in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{8.810088in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{8.871547in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{8.926095in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{8.967843in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{8.992562in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{8.998893in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{8.998893in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{8.998893in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{8.998893in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{8.998893in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{9.003108in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{9.094827in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{9.240393in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{9.421913in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{9.584843in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{9.617102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{6.694433in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{6.875221in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{7.136256in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{7.396297in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{7.612228in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{7.767312in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{7.861927in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{7.906468in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{7.916052in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{7.916052in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{7.916052in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{7.916052in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{7.916052in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{7.923033in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{7.970217in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{8.034620in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{8.111854in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{8.196308in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{8.281968in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{8.363146in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{8.435075in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{8.494341in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{8.539138in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{8.569335in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{8.586387in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{8.586387in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{8.602441in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{8.602441in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{8.602441in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{8.602441in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{8.610622in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{8.632148in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{8.665515in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{8.709971in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{8.762973in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{8.820388in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{8.876934in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{8.926877in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{8.964944in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{8.987395in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{8.993136in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{8.993136in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{8.993136in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{8.993136in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{8.993136in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{9.007514in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{9.098376in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{9.240927in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{9.418549in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{9.580153in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{9.620382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{6.073958in}}{\pgfqpoint{5.058824in}{3.676042in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{6.839681in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{6.954178in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{7.186901in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{7.435999in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{7.646629in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{7.796290in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{7.883373in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{7.918448in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{7.956261in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{8.027035in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{8.111439in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{8.202889in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{8.294500in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{8.379902in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{8.453894in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{8.512897in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{8.555203in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{8.581015in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{8.592303in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{8.611177in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{8.647919in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{8.696608in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{8.754056in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{8.815525in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{8.875260in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{8.927256in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{8.966202in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{8.988554in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{8.993603in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{8.993603in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{8.993603in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{8.993603in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{8.993603in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{9.008511in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{9.099860in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{9.241768in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{9.417544in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{9.577705in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{9.621894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{6.073958in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{5.974180in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{5.974180in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029947in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029947in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949733in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949733in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949733in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869519in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869519in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869519in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789305in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789305in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789305in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709091in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709091in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709091in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628877in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628877in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628877in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{5.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535948in, y=5.559072in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729289in}{5.903470in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{6.044891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{5.659091in}}{\pgfqpoint{5.058824in}{0.315089in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{5.974180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{5.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{5.659091in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329412in,y=5.242424in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-4 pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383333in,y=7.704545in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{9.426608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{7.100535in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020321in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940107in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859893in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779679in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.699465in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{9.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342322in, y=9.649981in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{9.355897in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{9.497319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{9.426608in}}{\pgfqpoint{5.058824in}{0.323392in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{9.426608in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{9.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{9.240658in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{9.240658in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{6.087585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{7.100535in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020321in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940107in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859893in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779679in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.699465in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{6.087585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{6.087585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=5.987566in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{6.491825in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{6.491825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{6.491825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=6.391806in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{6.896065in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{6.896065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{6.896065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=6.796046in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{7.300305in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{7.300305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{7.300305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=7.200286in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{7.704545in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{7.704545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{7.704545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=7.604526in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{8.108785in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{8.108785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{8.108785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=8.008766in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{8.513026in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{8.513026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{8.513026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=8.413006in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{8.917266in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{8.917266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{8.917266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=8.817246in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{9.169947in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{9.311368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{6.016875in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{6.158296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{6.380989in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{6.718841in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{6.938987in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{7.099788in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{7.231472in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{7.347177in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{7.450683in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{7.541555in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{7.618336in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{7.680305in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{7.728215in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{7.764362in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{7.792248in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{7.816043in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{7.839997in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{7.867903in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{7.902680in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{7.946103in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{7.998700in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{8.059784in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{8.127630in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{8.199726in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{8.273094in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{8.344622in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{8.411385in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.482837in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{8.522101in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{8.564132in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{8.595522in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{8.616575in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{8.628297in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{8.632246in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{8.632452in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{8.659739in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{8.699578in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{8.755047in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{8.828342in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{8.918814in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{9.019718in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{9.113227in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{9.163173in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.163173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{6.775667in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{7.127956in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{7.391587in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{7.585498in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{7.726120in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{7.827241in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{7.900060in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{7.953382in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{7.993893in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{8.026486in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{8.054590in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{8.080495in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{8.105646in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{8.130888in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{8.156680in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{8.183251in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{8.210708in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{8.239109in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{8.268493in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{8.298886in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{8.330279in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{8.362603in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{8.395690in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{8.429243in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{8.462815in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.501384in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{8.531880in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{8.561568in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{8.587215in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{8.608033in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{8.623468in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{8.633251in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{8.637449in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{8.651717in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{8.698813in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{8.762289in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{8.841033in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{8.930921in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{9.023340in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{9.103202in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{9.146317in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.146317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{6.895820in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{7.379586in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{7.634882in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{7.763895in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{7.829986in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{7.869823in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{7.902479in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{7.936087in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{7.972549in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{8.010734in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{8.048514in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{8.083947in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{8.115854in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{8.143977in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{8.168877in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{8.191698in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{8.213876in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{8.236850in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{8.261828in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{8.289623in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{8.320555in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{8.354438in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{8.390624in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{8.428098in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{8.465600in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.503497in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{8.534577in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{8.564959in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{8.590606in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{8.610759in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{8.625011in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{8.633337in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{8.636097in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{8.653678in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{8.699058in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{8.760575in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{8.837931in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{8.927896in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{9.022389in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{9.105700in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{9.150617in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.150617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{7.082383in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{7.418315in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{7.623424in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{7.746725in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{7.821994in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{7.871521in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{7.909173in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{7.942836in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{7.976341in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{8.010944in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{8.046430in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{8.081903in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{8.116327in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{8.148858in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{8.179020in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{8.206759in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{8.232413in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{8.256621in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{8.280209in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{8.304051in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{8.328945in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{8.355496in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{8.384035in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{8.414557in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{8.446705in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.485263in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{8.516448in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{8.548378in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{8.576986in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{8.601078in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{8.619705in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{8.632266in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{8.638577in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{8.638931in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{8.650701in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{8.698642in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{8.762983in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{8.842268in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{8.932077in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{9.023701in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{9.102378in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{9.144951in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.144951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{6.087585in}}{\pgfqpoint{5.058824in}{3.153072in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{7.081353in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{7.421270in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{7.623666in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{7.744230in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{7.819000in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{7.870157in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{7.910442in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{7.946447in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{7.981005in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{8.014859in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{8.047791in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{8.079319in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{8.109089in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{8.137053in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{8.163492in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{8.188960in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{8.214171in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{8.239879in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{8.266758in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{8.295311in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{8.325796in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{8.358196in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{8.392207in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{8.427262in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{8.462572in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{8.501419in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{8.532841in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{8.564180in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{8.591004in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{8.612348in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{8.627580in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{8.636465in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{8.639200in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{8.658764in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{8.709997in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{8.777434in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{8.859490in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{8.951458in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{9.043913in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{9.120523in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{9.155060in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{9.155060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{6.087585in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{9.240658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{5.901635in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{5.901635in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{7.100535in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100535in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.100535in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020321in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.020321in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.020321in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940107in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940107in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940107in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859893in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.859893in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.859893in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779679in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779679in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.779679in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.699465in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.699465in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.699465in,y=5.527146in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{5.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{5.659091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606536in, y=5.559072in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{5.830924in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{5.972346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{5.659091in}}{\pgfqpoint{5.058824in}{0.242544in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{5.901635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{5.659091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{5.659091in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{9.750000in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{5.659091in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.400000in,y=5.242424in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5 pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453922in,y=7.704545in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.510331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949733in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869519in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789305in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709091in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628877in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.840909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.271733in, y=4.740890in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729289in}{4.439620in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{4.581041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{4.510331in}}{\pgfqpoint{5.058824in}{0.330579in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.510331in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{4.324380in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.324380in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{1.183884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949733in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869519in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789305in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709091in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628877in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{1.183884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.183884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=1.083865in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.597107in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{1.597107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.597107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=1.497088in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.010331in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{2.010331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.010331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=1.910311in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.423554in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{2.423554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.423554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=2.323534in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.836777in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{2.836777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.836777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=2.736758in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.250000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{3.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.250000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=3.149981in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.663223in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{3.663223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.663223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=3.563204in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.076446in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{4.076446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.076446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.403841in, y=3.976427in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729289in}{4.253669in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{4.395091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729289in}{1.113174in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{1.254595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.493401in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{1.983057in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{2.147932in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{2.266178in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{2.348682in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{2.406737in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{2.450145in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{2.486313in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{2.520047in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{2.553793in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{2.588115in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{2.622297in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{2.654932in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{2.684441in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{2.709485in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{2.729230in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{2.743483in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{2.757929in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{2.760567in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{2.762227in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{2.764482in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{2.768663in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{2.775692in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{2.786685in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{2.802100in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{2.815517in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{2.830205in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{2.845431in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{2.860438in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{2.874593in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{2.887546in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{2.899363in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{2.910645in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{2.922589in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{2.936998in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{2.956209in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{2.982946in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{3.020085in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{3.070341in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{3.135890in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{3.217949in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{3.316367in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{3.429265in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{3.552821in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{3.681279in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{3.807326in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{3.922965in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{4.021091in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.097960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.480647in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{1.918412in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{2.209107in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{2.389397in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{2.493633in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{2.550893in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{2.583675in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{2.607737in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{2.632711in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{2.663160in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{2.699838in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{2.740980in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{2.783486in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{2.823909in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{2.859220in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{2.887314in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{2.907275in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{2.919424in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{2.925186in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{2.926830in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{2.927119in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{2.928925in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{2.934865in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{2.946974in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{2.966478in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{3.033350in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{3.070741in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{3.110619in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{3.151012in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{3.189999in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{3.225956in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{3.257779in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{3.285063in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{3.308202in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{3.328409in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{3.347626in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{3.368326in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{3.393216in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{3.424849in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{3.465183in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{3.515141in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{3.574233in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{3.640352in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{3.709850in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{3.778070in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{3.840500in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{3.894799in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{3.943954in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{4.000887in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.094892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.467200in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{1.957429in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{2.235148in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{2.391371in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{2.483449in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{2.545392in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{2.595655in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{2.642877in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{2.689963in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{2.736883in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{2.782480in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{2.825533in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{2.865289in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{2.901637in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{2.935044in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{2.966371in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{2.996640in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{3.026807in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{3.057579in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{3.089298in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{3.121893in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{3.154900in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{3.187544in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{3.218863in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{3.247857in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{3.282875in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{3.303820in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{3.320142in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{3.331298in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{3.338596in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{3.343948in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{3.349648in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{3.358074in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{3.371370in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{3.391123in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{3.418102in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{3.452085in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{3.491820in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{3.535158in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{3.579358in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{3.621568in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{3.659446in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{3.691847in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{3.719463in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{3.745242in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{3.774350in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{3.813375in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{3.868365in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{3.941206in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{4.023749in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.088926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.607900in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{1.985641in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{2.236554in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{2.407404in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{2.531017in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{2.629253in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{2.715581in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{2.797284in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{2.877304in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{2.955749in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{3.031097in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{3.101119in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{3.163553in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{3.216567in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{3.259032in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{3.290647in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{3.311944in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{3.324196in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{3.329268in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{3.329418in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{3.329418in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{3.329418in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{3.329418in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{3.329418in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{3.337005in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{3.349730in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{3.371179in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{3.396802in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{3.427458in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{3.461802in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{3.534501in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{3.568981in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{3.599772in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{3.625425in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{3.645006in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{3.658232in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{3.665560in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{3.668213in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{3.668213in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{3.668213in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{3.670475in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{3.678944in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{3.696202in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{3.724527in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{3.765182in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{3.818012in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{3.881129in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{3.950724in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{4.021114in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.085109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{1.183884in}}{\pgfqpoint{5.058824in}{3.140496in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{1.895650in}}%
\pgfpathlineto{\pgfqpoint{1.121925in}{2.342184in}}%
\pgfpathlineto{\pgfqpoint{1.213904in}{2.679192in}}%
\pgfpathlineto{\pgfqpoint{1.305882in}{2.918753in}}%
\pgfpathlineto{\pgfqpoint{1.397861in}{3.078913in}}%
\pgfpathlineto{\pgfqpoint{1.489840in}{3.179419in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{3.238958in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{3.273540in}}%
\pgfpathlineto{\pgfqpoint{1.765775in}{3.295735in}}%
\pgfpathlineto{\pgfqpoint{1.857754in}{3.314514in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{3.335508in}}%
\pgfpathlineto{\pgfqpoint{2.041711in}{3.361507in}}%
\pgfpathlineto{\pgfqpoint{2.133690in}{3.393088in}}%
\pgfpathlineto{\pgfqpoint{2.225668in}{3.429276in}}%
\pgfpathlineto{\pgfqpoint{2.317647in}{3.468163in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{3.507451in}}%
\pgfpathlineto{\pgfqpoint{2.501604in}{3.544883in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{3.578554in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{3.607105in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{3.629811in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{3.646563in}}%
\pgfpathlineto{\pgfqpoint{2.961497in}{3.657796in}}%
\pgfpathlineto{\pgfqpoint{3.053476in}{3.664350in}}%
\pgfpathlineto{\pgfqpoint{3.145455in}{3.667314in}}%
\pgfpathlineto{\pgfqpoint{3.237433in}{3.667862in}}%
\pgfpathlineto{\pgfqpoint{3.329412in}{3.667862in}}%
\pgfpathlineto{\pgfqpoint{3.421390in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{3.513369in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{3.605348in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{3.697326in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{3.881283in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{3.973262in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.065241in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.157219in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.249198in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.341176in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.433155in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.525134in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.617112in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.801070in}{3.670026in}}%
\pgfpathlineto{\pgfqpoint{4.893048in}{3.681175in}}%
\pgfpathlineto{\pgfqpoint{4.985027in}{3.700377in}}%
\pgfpathlineto{\pgfqpoint{5.077005in}{3.728720in}}%
\pgfpathlineto{\pgfqpoint{5.168984in}{3.767677in}}%
\pgfpathlineto{\pgfqpoint{5.260963in}{3.817961in}}%
\pgfpathlineto{\pgfqpoint{5.352941in}{3.878992in}}%
\pgfpathlineto{\pgfqpoint{5.444920in}{3.948245in}}%
\pgfpathlineto{\pgfqpoint{5.536898in}{4.020445in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{4.086595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.324380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{0.997934in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.997934in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029947in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.029947in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.029947in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029947in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949733in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.949733in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949733in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949733in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869519in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{2.869519in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869519in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869519in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789305in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{3.789305in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789305in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789305in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709091in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{4.709091in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.709091in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.709091in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.628877in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.628877in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628877in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628877in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.535948in, y=0.649981in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729289in}{0.927223in}}%
\pgfpathlineto{\pgfqpoint{0.870711in}{1.068645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.750000in}}{\pgfqpoint{5.058824in}{0.247934in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.997934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{5.858824in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.329412in,y=0.333333in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PaLM2 pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383333in,y=2.795455in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{4.530992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{7.100535in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020321in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940107in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859893in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779679in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.699465in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{4.840909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.342322in, y=4.740890in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{4.460281in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{4.601702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{4.530992in}}{\pgfqpoint{5.058824in}{0.309917in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{4.530992in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{4.345041in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{4.345041in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{1.168388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{7.100535in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020321in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940107in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859893in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779679in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.699465in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{1.168388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{1.168388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=1.068369in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{1.555785in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{1.555785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{1.555785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=1.455766in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{1.943182in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{1.943182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{1.943182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=1.843163in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{2.330579in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{2.330579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{2.330579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=2.230559in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{2.717975in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{2.717975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{2.717975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=2.617956in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{3.105372in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{3.105372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{3.105372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=3.005353in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{3.492769in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{3.492769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{3.492769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=3.392749in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{3.880165in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{3.880165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{3.880165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=3.780146in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{4.267562in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{4.267562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{4.267562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.474429in, y=4.167543in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{4.274331in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{4.415752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{1.097678in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{1.239099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{1.255694in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{1.388144in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{1.555456in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{1.715173in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{1.848389in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{1.950900in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{2.026736in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{2.083630in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{2.130005in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{2.173153in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{2.218304in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{2.268339in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{2.323940in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{2.384013in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{2.446259in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{2.507768in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{2.565589in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{2.617198in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{2.660848in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{2.695784in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{2.722310in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{2.756198in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{2.768430in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{2.781429in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.799858in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{2.822088in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{2.854481in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{2.895639in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{2.945349in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{3.002410in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{3.064734in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{3.129546in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{3.193675in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{3.253922in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{3.307479in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{3.352354in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{3.387786in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{3.414573in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{3.435283in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{3.454274in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{3.477465in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{3.511796in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{3.564300in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{3.640727in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{3.743655in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{3.870022in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{4.008037in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{4.133413in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{4.204892in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.204892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{1.673034in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{1.882283in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{2.024872in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{2.128127in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{2.209171in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{2.278054in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{2.340105in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{2.397663in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{2.451330in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{2.500838in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{2.545625in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{2.585205in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{2.619370in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{2.648280in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{2.672485in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{2.692882in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{2.710653in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{2.727178in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{2.743940in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{2.762430in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{2.784056in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{2.810055in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{2.841411in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{2.878791in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{2.933040in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{2.969920in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{3.029298in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{3.093269in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{3.159733in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{3.226363in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{3.290830in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{3.351050in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{3.405426in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{3.453063in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{3.493934in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{3.528976in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{3.560090in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{3.590033in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{3.622182in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{3.660166in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{3.707369in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{3.766320in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{3.837982in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{3.921001in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{4.010966in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{4.099759in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{4.175107in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{4.220475in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{4.220475in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.220475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{1.686559in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{1.920319in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{2.079136in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{2.185440in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{2.258553in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{2.313479in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{2.360642in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{2.406273in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{2.453149in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{2.501526in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{2.550073in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{2.596744in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{2.639483in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{2.676753in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{2.707862in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{2.733094in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{2.753682in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{2.789449in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{2.809840in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{2.835349in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{2.868059in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{2.909331in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{2.959632in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.042792in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{3.086299in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{3.156851in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{3.229063in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{3.299963in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{3.366715in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{3.426964in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{3.479144in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{3.522730in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{3.558378in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{3.587947in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{3.614354in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{3.641281in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{3.672698in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{3.712264in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{3.762619in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{3.824656in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{3.896887in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{3.975028in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{4.052022in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{4.118729in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{4.165590in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{4.185642in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{4.185642in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{4.185642in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.185642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{1.268161in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{1.641669in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{1.889787in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{2.056129in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{2.170420in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{2.252544in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{2.315541in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{2.367780in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{2.414505in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{2.458902in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{2.502820in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{2.547245in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{2.592597in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{2.638931in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{2.686057in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{2.733632in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{2.781233in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{2.828414in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{2.874773in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{2.920000in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{2.963930in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{3.006576in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{3.048147in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{3.089048in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{3.129848in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.178178in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{3.210754in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{3.257829in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{3.307758in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{3.360351in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{3.415110in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{3.471270in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{3.527865in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{3.583819in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{3.638060in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{3.689638in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{3.737848in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{3.782338in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{3.823187in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{3.860947in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{3.896616in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{3.931543in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{3.967239in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{4.005069in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{4.045832in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{4.089194in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{4.132970in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{4.172254in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{4.198385in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{4.198385in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.198385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{1.168388in}}{\pgfqpoint{5.058824in}{3.176653in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{1.276337in}}%
\pgfpathlineto{\pgfqpoint{7.192513in}{1.725059in}}%
\pgfpathlineto{\pgfqpoint{7.284492in}{1.964989in}}%
\pgfpathlineto{\pgfqpoint{7.376471in}{2.095038in}}%
\pgfpathlineto{\pgfqpoint{7.468449in}{2.175598in}}%
\pgfpathlineto{\pgfqpoint{7.560428in}{2.240587in}}%
\pgfpathlineto{\pgfqpoint{7.652406in}{2.306490in}}%
\pgfpathlineto{\pgfqpoint{7.744385in}{2.379004in}}%
\pgfpathlineto{\pgfqpoint{7.836364in}{2.457754in}}%
\pgfpathlineto{\pgfqpoint{7.928342in}{2.539513in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{2.620281in}}%
\pgfpathlineto{\pgfqpoint{8.112299in}{2.696509in}}%
\pgfpathlineto{\pgfqpoint{8.204278in}{2.765707in}}%
\pgfpathlineto{\pgfqpoint{8.296257in}{2.826641in}}%
\pgfpathlineto{\pgfqpoint{8.388235in}{2.879253in}}%
\pgfpathlineto{\pgfqpoint{8.480214in}{2.924430in}}%
\pgfpathlineto{\pgfqpoint{8.572193in}{2.963713in}}%
\pgfpathlineto{\pgfqpoint{8.664171in}{2.998986in}}%
\pgfpathlineto{\pgfqpoint{8.756150in}{3.032211in}}%
\pgfpathlineto{\pgfqpoint{8.848128in}{3.065212in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{3.099520in}}%
\pgfpathlineto{\pgfqpoint{9.032086in}{3.136290in}}%
\pgfpathlineto{\pgfqpoint{9.124064in}{3.176265in}}%
\pgfpathlineto{\pgfqpoint{9.216043in}{3.219790in}}%
\pgfpathlineto{\pgfqpoint{9.308021in}{3.266856in}}%
\pgfpathlineto{\pgfqpoint{9.400000in}{3.327329in}}%
\pgfpathlineto{\pgfqpoint{9.491979in}{3.365264in}}%
\pgfpathlineto{\pgfqpoint{9.583957in}{3.422372in}}%
\pgfpathlineto{\pgfqpoint{9.675936in}{3.481328in}}%
\pgfpathlineto{\pgfqpoint{9.767914in}{3.540702in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{3.598959in}}%
\pgfpathlineto{\pgfqpoint{9.951872in}{3.654588in}}%
\pgfpathlineto{\pgfqpoint{10.043850in}{3.706236in}}%
\pgfpathlineto{\pgfqpoint{10.135829in}{3.752822in}}%
\pgfpathlineto{\pgfqpoint{10.227807in}{3.793646in}}%
\pgfpathlineto{\pgfqpoint{10.319786in}{3.828469in}}%
\pgfpathlineto{\pgfqpoint{10.411765in}{3.857563in}}%
\pgfpathlineto{\pgfqpoint{10.503743in}{3.881726in}}%
\pgfpathlineto{\pgfqpoint{10.595722in}{3.902246in}}%
\pgfpathlineto{\pgfqpoint{10.687701in}{3.920821in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{3.939418in}}%
\pgfpathlineto{\pgfqpoint{10.871658in}{3.960074in}}%
\pgfpathlineto{\pgfqpoint{10.963636in}{3.984637in}}%
\pgfpathlineto{\pgfqpoint{11.055615in}{4.014430in}}%
\pgfpathlineto{\pgfqpoint{11.147594in}{4.049854in}}%
\pgfpathlineto{\pgfqpoint{11.239572in}{4.089921in}}%
\pgfpathlineto{\pgfqpoint{11.331551in}{4.131704in}}%
\pgfpathlineto{\pgfqpoint{11.423529in}{4.169728in}}%
\pgfpathlineto{\pgfqpoint{11.515508in}{4.195276in}}%
\pgfpathlineto{\pgfqpoint{11.607487in}{4.195629in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{4.195629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{4.345041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.100535in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{7.100535in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.100535in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.100535in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.020321in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.020321in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.020321in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.020321in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.940107in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{8.940107in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940107in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.940107in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.859893in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{9.859893in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.859893in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.859893in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.779679in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{10.779679in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.779679in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.779679in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.699465in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.699465in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.699465in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.699465in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.870588in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.606536in, y=0.649981in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799878in}{0.911727in}}%
\pgfpathlineto{\pgfqpoint{6.941299in}{1.053149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.870588in}{0.750000in}}{\pgfqpoint{5.058824in}{0.232438in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{0.982438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{11.929412in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{6.870588in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.400000in,y=0.333333in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont CodeLLama pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453922in,y=2.795455in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{4.494955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{13.171123in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.090909in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.010695in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.930481in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.850267in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.770053in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{4.840909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.412910in, y=4.740890in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870466in}{4.424244in}}%
\pgfpathlineto{\pgfqpoint{13.011887in}{4.565666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{4.494955in}}{\pgfqpoint{5.058824in}{0.345954in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{4.494955in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{4.840909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.309004in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{4.309004in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{1.195416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{13.171123in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.090909in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.010695in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.930481in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.850267in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.770053in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{1.368393in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{1.368393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{1.368393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=1.268374in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{1.800836in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{1.800836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{1.800836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=1.700817in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{2.233279in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.233279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{2.233279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=2.133260in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{2.665722in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{2.665722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{2.665722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=2.565702in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{3.098165in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{3.098165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{3.098165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=2.998145in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{3.530607in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{3.530607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{3.530607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=3.430588in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{3.963050in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{3.963050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{3.963050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.545017in, y=3.863031in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870466in}{4.238294in}}%
\pgfpathlineto{\pgfqpoint{13.011887in}{4.379715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870466in}{1.124705in}}%
\pgfpathlineto{\pgfqpoint{13.011887in}{1.266127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{13.263102in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{13.355080in}{1.379582in}}%
\pgfpathlineto{\pgfqpoint{13.447059in}{1.401839in}}%
\pgfpathlineto{\pgfqpoint{13.539037in}{1.441760in}}%
\pgfpathlineto{\pgfqpoint{13.631016in}{1.496019in}}%
\pgfpathlineto{\pgfqpoint{13.722995in}{1.558357in}}%
\pgfpathlineto{\pgfqpoint{13.814973in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{13.906952in}{1.682202in}}%
\pgfpathlineto{\pgfqpoint{13.998930in}{1.734787in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{1.778379in}}%
\pgfpathlineto{\pgfqpoint{14.182888in}{1.813092in}}%
\pgfpathlineto{\pgfqpoint{14.274866in}{1.840316in}}%
\pgfpathlineto{\pgfqpoint{14.366845in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{14.458824in}{1.881276in}}%
\pgfpathlineto{\pgfqpoint{14.550802in}{1.899840in}}%
\pgfpathlineto{\pgfqpoint{14.642781in}{1.919871in}}%
\pgfpathlineto{\pgfqpoint{14.734759in}{1.942737in}}%
\pgfpathlineto{\pgfqpoint{14.826738in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{14.918717in}{1.999214in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{2.032503in}}%
\pgfpathlineto{\pgfqpoint{15.102674in}{2.068264in}}%
\pgfpathlineto{\pgfqpoint{15.194652in}{2.105587in}}%
\pgfpathlineto{\pgfqpoint{15.286631in}{2.143602in}}%
\pgfpathlineto{\pgfqpoint{15.378610in}{2.181644in}}%
\pgfpathlineto{\pgfqpoint{15.470588in}{2.237073in}}%
\pgfpathlineto{\pgfqpoint{15.562567in}{2.261574in}}%
\pgfpathlineto{\pgfqpoint{15.654545in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{15.746524in}{2.332451in}}%
\pgfpathlineto{\pgfqpoint{15.838503in}{2.370146in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{16.022460in}{2.458228in}}%
\pgfpathlineto{\pgfqpoint{16.114439in}{2.511081in}}%
\pgfpathlineto{\pgfqpoint{16.206417in}{2.570362in}}%
\pgfpathlineto{\pgfqpoint{16.298396in}{2.635390in}}%
\pgfpathlineto{\pgfqpoint{16.390374in}{2.704568in}}%
\pgfpathlineto{\pgfqpoint{16.482353in}{2.775533in}}%
\pgfpathlineto{\pgfqpoint{16.574332in}{2.845501in}}%
\pgfpathlineto{\pgfqpoint{16.666310in}{2.911805in}}%
\pgfpathlineto{\pgfqpoint{16.758289in}{2.972574in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{3.027505in}}%
\pgfpathlineto{\pgfqpoint{16.942246in}{3.078602in}}%
\pgfpathlineto{\pgfqpoint{17.034225in}{3.130711in}}%
\pgfpathlineto{\pgfqpoint{17.126203in}{3.191603in}}%
\pgfpathlineto{\pgfqpoint{17.218182in}{3.271310in}}%
\pgfpathlineto{\pgfqpoint{17.310160in}{3.380277in}}%
\pgfpathlineto{\pgfqpoint{17.402139in}{3.525839in}}%
\pgfpathlineto{\pgfqpoint{17.494118in}{3.706393in}}%
\pgfpathlineto{\pgfqpoint{17.586096in}{3.902491in}}%
\pgfpathlineto{\pgfqpoint{17.678075in}{4.063972in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.092046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{1.348333in}}%
\pgfpathlineto{\pgfqpoint{13.263102in}{1.507740in}}%
\pgfpathlineto{\pgfqpoint{13.355080in}{1.606465in}}%
\pgfpathlineto{\pgfqpoint{13.447059in}{1.682070in}}%
\pgfpathlineto{\pgfqpoint{13.539037in}{1.751106in}}%
\pgfpathlineto{\pgfqpoint{13.631016in}{1.818330in}}%
\pgfpathlineto{\pgfqpoint{13.722995in}{1.882844in}}%
\pgfpathlineto{\pgfqpoint{13.814973in}{1.941934in}}%
\pgfpathlineto{\pgfqpoint{13.906952in}{1.993222in}}%
\pgfpathlineto{\pgfqpoint{13.998930in}{2.035651in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{2.069684in}}%
\pgfpathlineto{\pgfqpoint{14.182888in}{2.097049in}}%
\pgfpathlineto{\pgfqpoint{14.274866in}{2.120265in}}%
\pgfpathlineto{\pgfqpoint{14.366845in}{2.142096in}}%
\pgfpathlineto{\pgfqpoint{14.458824in}{2.165077in}}%
\pgfpathlineto{\pgfqpoint{14.550802in}{2.191153in}}%
\pgfpathlineto{\pgfqpoint{14.642781in}{2.221471in}}%
\pgfpathlineto{\pgfqpoint{14.734759in}{2.256334in}}%
\pgfpathlineto{\pgfqpoint{14.826738in}{2.295288in}}%
\pgfpathlineto{\pgfqpoint{14.918717in}{2.337309in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{2.381066in}}%
\pgfpathlineto{\pgfqpoint{15.102674in}{2.425191in}}%
\pgfpathlineto{\pgfqpoint{15.194652in}{2.468547in}}%
\pgfpathlineto{\pgfqpoint{15.286631in}{2.510427in}}%
\pgfpathlineto{\pgfqpoint{15.378610in}{2.550681in}}%
\pgfpathlineto{\pgfqpoint{15.470588in}{2.599661in}}%
\pgfpathlineto{\pgfqpoint{15.562567in}{2.628858in}}%
\pgfpathlineto{\pgfqpoint{15.654545in}{2.673039in}}%
\pgfpathlineto{\pgfqpoint{15.746524in}{2.718939in}}%
\pgfpathlineto{\pgfqpoint{15.838503in}{2.767019in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{2.817431in}}%
\pgfpathlineto{\pgfqpoint{16.022460in}{2.869857in}}%
\pgfpathlineto{\pgfqpoint{16.114439in}{2.923406in}}%
\pgfpathlineto{\pgfqpoint{16.206417in}{2.976592in}}%
\pgfpathlineto{\pgfqpoint{16.298396in}{3.027426in}}%
\pgfpathlineto{\pgfqpoint{16.390374in}{3.073635in}}%
\pgfpathlineto{\pgfqpoint{16.482353in}{3.113023in}}%
\pgfpathlineto{\pgfqpoint{16.574332in}{3.143959in}}%
\pgfpathlineto{\pgfqpoint{16.666310in}{3.165965in}}%
\pgfpathlineto{\pgfqpoint{16.758289in}{3.180341in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{3.190722in}}%
\pgfpathlineto{\pgfqpoint{16.942246in}{3.203450in}}%
\pgfpathlineto{\pgfqpoint{17.034225in}{3.227545in}}%
\pgfpathlineto{\pgfqpoint{17.126203in}{3.274046in}}%
\pgfpathlineto{\pgfqpoint{17.218182in}{3.354392in}}%
\pgfpathlineto{\pgfqpoint{17.310160in}{3.477460in}}%
\pgfpathlineto{\pgfqpoint{17.402139in}{3.644767in}}%
\pgfpathlineto{\pgfqpoint{17.494118in}{3.843265in}}%
\pgfpathlineto{\pgfqpoint{17.586096in}{4.035030in}}%
\pgfpathlineto{\pgfqpoint{17.678075in}{4.143051in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.143051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{1.484023in}}%
\pgfpathlineto{\pgfqpoint{13.263102in}{1.537800in}}%
\pgfpathlineto{\pgfqpoint{13.355080in}{1.649214in}}%
\pgfpathlineto{\pgfqpoint{13.447059in}{1.786120in}}%
\pgfpathlineto{\pgfqpoint{13.539037in}{1.923731in}}%
\pgfpathlineto{\pgfqpoint{13.631016in}{2.045112in}}%
\pgfpathlineto{\pgfqpoint{13.722995in}{2.140697in}}%
\pgfpathlineto{\pgfqpoint{13.814973in}{2.207195in}}%
\pgfpathlineto{\pgfqpoint{13.906952in}{2.246179in}}%
\pgfpathlineto{\pgfqpoint{13.998930in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{14.182888in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{14.274866in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{14.366845in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{14.458824in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{14.550802in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{14.642781in}{2.290509in}}%
\pgfpathlineto{\pgfqpoint{14.734759in}{2.329497in}}%
\pgfpathlineto{\pgfqpoint{14.826738in}{2.377405in}}%
\pgfpathlineto{\pgfqpoint{14.918717in}{2.431270in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{2.487792in}}%
\pgfpathlineto{\pgfqpoint{15.102674in}{2.543770in}}%
\pgfpathlineto{\pgfqpoint{15.194652in}{2.596493in}}%
\pgfpathlineto{\pgfqpoint{15.286631in}{2.644023in}}%
\pgfpathlineto{\pgfqpoint{15.378610in}{2.685377in}}%
\pgfpathlineto{\pgfqpoint{15.470588in}{2.723415in}}%
\pgfpathlineto{\pgfqpoint{15.562567in}{2.746489in}}%
\pgfpathlineto{\pgfqpoint{15.654545in}{2.775115in}}%
\pgfpathlineto{\pgfqpoint{15.746524in}{2.802892in}}%
\pgfpathlineto{\pgfqpoint{15.838503in}{2.831601in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{2.862772in}}%
\pgfpathlineto{\pgfqpoint{16.022460in}{2.897445in}}%
\pgfpathlineto{\pgfqpoint{16.114439in}{2.935996in}}%
\pgfpathlineto{\pgfqpoint{16.206417in}{2.978060in}}%
\pgfpathlineto{\pgfqpoint{16.298396in}{3.022557in}}%
\pgfpathlineto{\pgfqpoint{16.390374in}{3.067856in}}%
\pgfpathlineto{\pgfqpoint{16.482353in}{3.112064in}}%
\pgfpathlineto{\pgfqpoint{16.574332in}{3.153428in}}%
\pgfpathlineto{\pgfqpoint{16.666310in}{3.190833in}}%
\pgfpathlineto{\pgfqpoint{16.758289in}{3.224333in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{3.255636in}}%
\pgfpathlineto{\pgfqpoint{16.942246in}{3.288444in}}%
\pgfpathlineto{\pgfqpoint{17.034225in}{3.328503in}}%
\pgfpathlineto{\pgfqpoint{17.126203in}{3.383181in}}%
\pgfpathlineto{\pgfqpoint{17.218182in}{3.460347in}}%
\pgfpathlineto{\pgfqpoint{17.310160in}{3.566292in}}%
\pgfpathlineto{\pgfqpoint{17.402139in}{3.702343in}}%
\pgfpathlineto{\pgfqpoint{17.494118in}{3.859806in}}%
\pgfpathlineto{\pgfqpoint{17.586096in}{4.012767in}}%
\pgfpathlineto{\pgfqpoint{17.678075in}{4.108241in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.108241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{1.446945in}}%
\pgfpathlineto{\pgfqpoint{13.263102in}{1.641135in}}%
\pgfpathlineto{\pgfqpoint{13.355080in}{1.795748in}}%
\pgfpathlineto{\pgfqpoint{13.447059in}{1.929488in}}%
\pgfpathlineto{\pgfqpoint{13.539037in}{2.047830in}}%
\pgfpathlineto{\pgfqpoint{13.631016in}{2.150134in}}%
\pgfpathlineto{\pgfqpoint{13.722995in}{2.234077in}}%
\pgfpathlineto{\pgfqpoint{13.814973in}{2.298122in}}%
\pgfpathlineto{\pgfqpoint{13.906952in}{2.342594in}}%
\pgfpathlineto{\pgfqpoint{13.998930in}{2.369836in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{2.383817in}}%
\pgfpathlineto{\pgfqpoint{14.182888in}{2.389451in}}%
\pgfpathlineto{\pgfqpoint{14.274866in}{2.391857in}}%
\pgfpathlineto{\pgfqpoint{14.366845in}{2.395675in}}%
\pgfpathlineto{\pgfqpoint{14.458824in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{14.550802in}{2.420813in}}%
\pgfpathlineto{\pgfqpoint{14.642781in}{2.445344in}}%
\pgfpathlineto{\pgfqpoint{14.734759in}{2.477680in}}%
\pgfpathlineto{\pgfqpoint{14.826738in}{2.516235in}}%
\pgfpathlineto{\pgfqpoint{14.918717in}{2.558656in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{2.602236in}}%
\pgfpathlineto{\pgfqpoint{15.102674in}{2.644335in}}%
\pgfpathlineto{\pgfqpoint{15.194652in}{2.682762in}}%
\pgfpathlineto{\pgfqpoint{15.286631in}{2.716079in}}%
\pgfpathlineto{\pgfqpoint{15.378610in}{2.743792in}}%
\pgfpathlineto{\pgfqpoint{15.470588in}{2.769160in}}%
\pgfpathlineto{\pgfqpoint{15.562567in}{2.788478in}}%
\pgfpathlineto{\pgfqpoint{15.654545in}{2.809855in}}%
\pgfpathlineto{\pgfqpoint{15.746524in}{2.831185in}}%
\pgfpathlineto{\pgfqpoint{15.838503in}{2.854571in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{2.881993in}}%
\pgfpathlineto{\pgfqpoint{16.022460in}{2.914970in}}%
\pgfpathlineto{\pgfqpoint{16.114439in}{2.954268in}}%
\pgfpathlineto{\pgfqpoint{16.206417in}{2.999693in}}%
\pgfpathlineto{\pgfqpoint{16.298396in}{3.050003in}}%
\pgfpathlineto{\pgfqpoint{16.390374in}{3.102996in}}%
\pgfpathlineto{\pgfqpoint{16.482353in}{3.155780in}}%
\pgfpathlineto{\pgfqpoint{16.574332in}{3.205247in}}%
\pgfpathlineto{\pgfqpoint{16.666310in}{3.248717in}}%
\pgfpathlineto{\pgfqpoint{16.758289in}{3.284721in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{3.313805in}}%
\pgfpathlineto{\pgfqpoint{16.942246in}{3.339231in}}%
\pgfpathlineto{\pgfqpoint{17.034225in}{3.367365in}}%
\pgfpathlineto{\pgfqpoint{17.126203in}{3.407475in}}%
\pgfpathlineto{\pgfqpoint{17.218182in}{3.470589in}}%
\pgfpathlineto{\pgfqpoint{17.310160in}{3.566952in}}%
\pgfpathlineto{\pgfqpoint{17.402139in}{3.701549in}}%
\pgfpathlineto{\pgfqpoint{17.494118in}{3.866987in}}%
\pgfpathlineto{\pgfqpoint{17.586096in}{4.032954in}}%
\pgfpathlineto{\pgfqpoint{17.678075in}{4.131284in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.131284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{1.195416in}}{\pgfqpoint{5.058824in}{3.113588in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{1.565408in}}%
\pgfpathlineto{\pgfqpoint{13.263102in}{1.802670in}}%
\pgfpathlineto{\pgfqpoint{13.355080in}{1.984982in}}%
\pgfpathlineto{\pgfqpoint{13.447059in}{2.131235in}}%
\pgfpathlineto{\pgfqpoint{13.539037in}{2.249460in}}%
\pgfpathlineto{\pgfqpoint{13.631016in}{2.342387in}}%
\pgfpathlineto{\pgfqpoint{13.722995in}{2.410947in}}%
\pgfpathlineto{\pgfqpoint{13.814973in}{2.456267in}}%
\pgfpathlineto{\pgfqpoint{13.906952in}{2.480591in}}%
\pgfpathlineto{\pgfqpoint{13.998930in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.182888in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.274866in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.366845in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.458824in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.550802in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.642781in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.734759in}{2.487473in}}%
\pgfpathlineto{\pgfqpoint{14.826738in}{2.498600in}}%
\pgfpathlineto{\pgfqpoint{14.918717in}{2.538269in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{2.583486in}}%
\pgfpathlineto{\pgfqpoint{15.102674in}{2.631795in}}%
\pgfpathlineto{\pgfqpoint{15.194652in}{2.680863in}}%
\pgfpathlineto{\pgfqpoint{15.286631in}{2.728733in}}%
\pgfpathlineto{\pgfqpoint{15.378610in}{2.774024in}}%
\pgfpathlineto{\pgfqpoint{15.470588in}{2.828418in}}%
\pgfpathlineto{\pgfqpoint{15.562567in}{2.856858in}}%
\pgfpathlineto{\pgfqpoint{15.654545in}{2.895139in}}%
\pgfpathlineto{\pgfqpoint{15.746524in}{2.930866in}}%
\pgfpathlineto{\pgfqpoint{15.838503in}{2.964910in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{2.998246in}}%
\pgfpathlineto{\pgfqpoint{16.022460in}{3.031738in}}%
\pgfpathlineto{\pgfqpoint{16.114439in}{3.065944in}}%
\pgfpathlineto{\pgfqpoint{16.206417in}{3.100966in}}%
\pgfpathlineto{\pgfqpoint{16.298396in}{3.136390in}}%
\pgfpathlineto{\pgfqpoint{16.390374in}{3.171330in}}%
\pgfpathlineto{\pgfqpoint{16.482353in}{3.204607in}}%
\pgfpathlineto{\pgfqpoint{16.574332in}{3.235051in}}%
\pgfpathlineto{\pgfqpoint{16.666310in}{3.261932in}}%
\pgfpathlineto{\pgfqpoint{16.758289in}{3.285460in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{3.307307in}}%
\pgfpathlineto{\pgfqpoint{16.942246in}{3.331026in}}%
\pgfpathlineto{\pgfqpoint{17.034225in}{3.362225in}}%
\pgfpathlineto{\pgfqpoint{17.126203in}{3.408295in}}%
\pgfpathlineto{\pgfqpoint{17.218182in}{3.477417in}}%
\pgfpathlineto{\pgfqpoint{17.310160in}{3.576529in}}%
\pgfpathlineto{\pgfqpoint{17.402139in}{3.707824in}}%
\pgfpathlineto{\pgfqpoint{17.494118in}{3.863294in}}%
\pgfpathlineto{\pgfqpoint{17.586096in}{4.016698in}}%
\pgfpathlineto{\pgfqpoint{17.678075in}{4.112262in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{4.112262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{1.195416in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{4.309004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.171123in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{13.171123in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.171123in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.171123in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.090909in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{14.090909in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.090909in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.090909in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.010695in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{15.010695in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.010695in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.010695in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.930481in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{15.930481in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.930481in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.930481in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.850267in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{16.850267in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.850267in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.850267in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{17.770053in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{17.770053in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{17.770053in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=17.770053in,y=0.618056in,,top]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.941176in}{0.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.677125in, y=0.649981in, left, base]{\color{textcolor}\sffamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.870466in}{0.938755in}}%
\pgfpathlineto{\pgfqpoint{13.011887in}{1.080176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{12.941176in}{0.750000in}}{\pgfqpoint{5.058824in}{0.259466in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.513125pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{1.009466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{0.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{4.840909in}}%
\pgfpathlineto{\pgfqpoint{12.941176in}{0.750000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.470588in,y=0.333333in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont StarCoder pass@1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.524510in,y=2.795455in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Fraction of Prompts (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.788235,0.941176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.405929in}{8.726746in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{8.726746in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{9.018412in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{9.018412in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{8.726746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.572596in,y=8.726746in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Max Retry Limit: 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.623529,0.109804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.405929in}{8.159532in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{8.159532in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{8.451199in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{8.451199in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{8.159532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.572596in,y=8.159532in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Max Retry Limit: 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.047059,0.639216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.405929in}{7.592319in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{7.592319in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{7.883986in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{7.883986in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{7.592319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.572596in,y=7.592319in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Max Retry Limit: 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.501961,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.405929in}{7.025105in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{7.025105in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{7.316772in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{7.316772in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{7.025105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.572596in,y=7.025105in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Max Retry Limit: 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.145098,0.521569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.405929in}{6.457892in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{6.457892in}}%
\pgfpathlineto{\pgfqpoint{14.239263in}{6.749559in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{6.749559in}}%
\pgfpathlineto{\pgfqpoint{13.405929in}{6.457892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.572596in,y=6.457892in,left,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Max Retry Limit: 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/resample_till_no_crash.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.933704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603636in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.933704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.933704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=0.864259in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.444023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.444023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=1.374578in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.954341in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{1.954341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.954341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=1.884897in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.464660in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.464660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.464660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=2.395216in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.974979in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.974979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.974979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=2.905535in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.485298in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{3.485298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.485298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=3.415854in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.995617in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{3.995617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.995617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472225in, y=3.926173in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{4.505936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.505936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.374309in, y=4.436492in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732118in}{0.827637in}}%
\pgfpathlineto{\pgfqpoint{0.867882in}{0.963402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.935168in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{4.162205in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{4.318438in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{4.421317in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{4.484875in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{4.505936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.968046in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{3.322381in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{3.573926in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{3.748649in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{3.867249in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{3.945998in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{3.997480in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{4.031233in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{4.054306in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{4.071742in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{4.086988in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{4.102246in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{4.118765in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{4.137090in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{4.157260in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{4.178978in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{4.201741in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{4.224938in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{4.247939in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{4.270144in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{4.291027in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{4.292088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.709807in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{1.913501in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{2.103346in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{2.276623in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.431857in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{2.568555in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{2.686973in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{2.787927in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{2.872630in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.942556in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.999329in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{3.044636in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{3.080157in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{3.107507in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.128203in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{3.143629in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{3.155022in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{3.163460in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{3.169864in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{3.174993in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{3.175241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.350447in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{1.648611in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{1.888711in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{2.081317in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{2.235325in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{2.358182in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{2.456080in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{2.534134in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{2.596535in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{2.646691in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{2.687346in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{2.720688in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{2.771945in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{2.792226in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{2.810057in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{2.826008in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{2.840487in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{2.853782in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{2.866084in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{2.877516in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{2.878106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.933704in}}{\pgfqpoint{3.607273in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{0.980364in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{1.160727in}{2.484383in}}%
\pgfpathlineto{\pgfqpoint{1.341091in}{2.732652in}}%
\pgfpathlineto{\pgfqpoint{1.521455in}{2.914750in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{3.046177in}}%
\pgfpathlineto{\pgfqpoint{1.882182in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{2.062545in}{3.204522in}}%
\pgfpathlineto{\pgfqpoint{2.242909in}{3.249293in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{3.279860in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{3.300883in}}%
\pgfpathlineto{\pgfqpoint{2.784000in}{3.315840in}}%
\pgfpathlineto{\pgfqpoint{2.964364in}{3.327257in}}%
\pgfpathlineto{\pgfqpoint{3.144727in}{3.336902in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{3.345955in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{3.355143in}}%
\pgfpathlineto{\pgfqpoint{3.685818in}{3.364856in}}%
\pgfpathlineto{\pgfqpoint{3.866182in}{3.375243in}}%
\pgfpathlineto{\pgfqpoint{4.046545in}{3.386285in}}%
\pgfpathlineto{\pgfqpoint{4.226909in}{3.397861in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{4.417273in}{3.410459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.933704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.608000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.933704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{1.444023in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.444023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{1.954341in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.954341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{2.464660in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.464660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{2.974979in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.974979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{3.485298in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.485298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{3.995617in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.995617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.505936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.579636in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.505936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.579636in}{4.505936in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.505936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848182in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{5.579636in}{3.367002in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.373461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848182in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{2.976257in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{2.976595in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{2.976595in}}%
\pgfpathlineto{\pgfqpoint{5.579636in}{2.976595in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.976595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.933704in}}{\pgfqpoint{0.901818in}{3.674296in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848182in}{3.744855in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{3.744855in}}%
\pgfpathlineto{\pgfqpoint{5.038545in}{3.745407in}}%
\pgfpathlineto{\pgfqpoint{5.218909in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{5.399273in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{5.579636in}{3.747706in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.747706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701818in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.701818in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701818in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701818in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603636in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.603636in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603636in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603636in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.505455in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407273in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.570140in, y=0.458556in, left, base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339390in}{0.460118in}}%
\pgfpathlineto{\pgfqpoint{4.475155in}{0.595882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732118in}{0.737491in}}%
\pgfpathlineto{\pgfqpoint{0.867882in}{0.873256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{3.607273in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.407273in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.858182in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858182in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.834191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.396056in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.783159in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.783159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790300in}{0.460118in}}%
\pgfpathlineto{\pgfqpoint{4.926064in}{0.595882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.858182in}{0.528000in}}{\pgfqpoint{0.901818in}{0.306191in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858182in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.608000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.208556in,,top]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Maximum Retry Limit}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383333in,y=2.568000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont Fraction of Program Completions (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977606in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{5.614167in}{0.632167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{0.632167in}}{\pgfqpoint{5.655833in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{5.655833in}{2.097444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.655833in}{2.139110in}}{\pgfqpoint{5.614167in}{2.139110in}}%
\pgfpathlineto{\pgfqpoint{3.977606in}{2.139110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935939in}{2.139110in}}{\pgfqpoint{3.935939in}{2.097444in}}%
\pgfpathlineto{\pgfqpoint{3.935939in}{0.673833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.935939in}{0.632167in}}{\pgfqpoint{3.977606in}{0.632167in}}%
\pgfpathlineto{\pgfqpoint{3.977606in}{0.632167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.521569,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019272in}{1.982860in}}%
\pgfpathlineto{\pgfqpoint{4.227606in}{1.982860in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{1.982860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602606in,y=1.909944in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.611765,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019272in}{1.693972in}}%
\pgfpathlineto{\pgfqpoint{4.227606in}{1.693972in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{1.693972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602606in,y=1.621055in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.776471,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019272in}{1.405083in}}%
\pgfpathlineto{\pgfqpoint{4.227606in}{1.405083in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{1.405083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602606in,y=1.332166in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.576471,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019272in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{4.227606in}{1.116194in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{1.116194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602606in,y=1.043277in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont CodeLLama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.247059,0.192157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019272in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{4.227606in}{0.827305in}}%
\pgfpathlineto{\pgfqpoint{4.435939in}{0.827305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.602606in,y=0.754389in,left,base]{\color{textcolor}\sffamily\fontsize{15.000000}{18.000000}\selectfont StarCoder}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/robot_error_bar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{18.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284091in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{3.284091in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.485795in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{5.485795in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.687500in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{7.687500in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.889205in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{9.889205in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.090909in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.090909in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=3.468056in,,top]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.309782in, y=3.480015in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{6.514263in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{6.514263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=6.394279in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{9.428526in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{9.428526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=9.308542in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{12.342790in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{12.342790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147304in, y=12.222805in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.257053in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.257053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984826in, y=15.137068in, left, base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{13.924785in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{13.924785in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{13.924785in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{13.924785in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{14.590869in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{14.590869in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{13.924785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403409in}{14.590869in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{14.590869in}}%
\pgfpathlineto{\pgfqpoint{4.164773in}{15.256953in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{15.256953in}}%
\pgfpathlineto{\pgfqpoint{2.403409in}{14.590869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{11.071763in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{11.071763in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{11.071763in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{11.071763in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{13.768347in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{13.768347in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{11.071763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{13.768347in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{13.768347in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{14.920021in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{14.920021in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{13.768347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605114in}{14.920021in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{14.920021in}}%
\pgfpathlineto{\pgfqpoint{6.366477in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{15.257143in}}%
\pgfpathlineto{\pgfqpoint{4.605114in}{14.920021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{8.953537in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{8.953537in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{8.953537in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{8.953537in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{11.576706in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{11.576706in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{8.953537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{11.576706in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{11.576706in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.100135in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.100135in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{11.576706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{14.100135in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{14.100135in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{15.177341in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{15.177341in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{14.100135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806818in}{15.177341in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{15.177341in}}%
\pgfpathlineto{\pgfqpoint{8.568182in}{15.257075in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{15.257075in}}%
\pgfpathlineto{\pgfqpoint{6.806818in}{15.177341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{11.411979in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{11.411979in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{11.411979in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{11.411979in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{13.482423in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{13.482423in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{11.411979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{13.482423in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{13.482423in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.225082in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.225082in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{13.482423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{14.225082in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.225082in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.876168in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.876168in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.225082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.008523in}{14.876168in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{14.876168in}}%
\pgfpathlineto{\pgfqpoint{10.769886in}{15.257121in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{15.257121in}}%
\pgfpathlineto{\pgfqpoint{9.008523in}{14.876168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{10.562673in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{10.562673in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{3.600000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{10.562673in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{10.562673in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{12.988760in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{12.988760in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{10.562673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{12.988760in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{12.988760in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{13.827042in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{13.827042in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{12.988760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{13.827042in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{13.827042in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.596289in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.596289in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{13.827042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.875000in}{3.600000in}}{\pgfqpoint{11.625000in}{12.240000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.717647,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.210227in}{14.596289in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{14.596289in}}%
\pgfpathlineto{\pgfqpoint{12.971591in}{15.257053in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{15.257053in}}%
\pgfpathlineto{\pgfqpoint{11.210227in}{14.596289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{3.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875000in}{15.840000in}}%
\pgfpathlineto{\pgfqpoint{13.500000in}{15.840000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=8.762393in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 92.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=14.257827in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284091in,y=14.923911in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 3.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=7.335881in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 64.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=12.420055in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 23.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=14.344184in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 10.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.485795in,y=15.088582in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=6.276769in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 46.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=10.265121in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 22.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=12.838420in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 21.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=14.638738in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 9.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=7.505989in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 67.3\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=12.447201in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 18.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=13.853753in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 6.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=14.550625in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 5.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.889205in,y=15.066644in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 2.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=7.081336in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 59.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=11.775717in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 20.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=13.407901in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 7.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=14.211666in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 6.6\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090909in,y=14.926671in,,]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont 5.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.687500in,y=15.923333in,,base]{\color{textcolor}\sffamily\fontsize{30.000000}{36.000000}\selectfont Robot Execution Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569613in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{13.572887in}{0.713611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.642332in}{0.713611in}}{\pgfqpoint{13.642332in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{13.642332in}{2.199974in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.642332in}{2.269418in}}{\pgfqpoint{13.572887in}{2.269418in}}%
\pgfpathlineto{\pgfqpoint{1.569613in}{2.269418in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500168in}{2.269418in}}{\pgfqpoint{1.500168in}{2.199974in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.783056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500168in}{0.713611in}}{\pgfqpoint{1.569613in}{0.713611in}}%
\pgfpathlineto{\pgfqpoint{1.569613in}{0.713611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639057in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{1.887474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611280in,y=1.887474in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont AskInvalidOptions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639057in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{1.403594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611280in,y=1.403594in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont GoToInvalidLocation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.627451,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639057in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{1.639057in}{0.919713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611280in,y=0.919713in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont AskNoPerson}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.705882,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095760in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{6.790205in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{6.790205in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{6.095760in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{6.095760in}{1.887474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.067982in,y=1.887474in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PlaceNoObject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.529412,0.807843,0.921569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.095760in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{6.790205in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{6.790205in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{6.095760in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{6.095760in}{1.403594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.067982in,y=1.403594in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PickWhileHolding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.741176,0.717647,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163071in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{10.857516in}{1.887474in}}%
\pgfpathlineto{\pgfqpoint{10.857516in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{10.163071in}{2.130529in}}%
\pgfpathlineto{\pgfqpoint{10.163071in}{1.887474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.135294in,y=1.887474in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont PickInvalidObject}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.854902,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.163071in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{10.857516in}{1.403594in}}%
\pgfpathlineto{\pgfqpoint{10.857516in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{10.163071in}{1.646649in}}%
\pgfpathlineto{\pgfqpoint{10.163071in}{1.403594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.135294in,y=1.403594in,left,base]{\color{textcolor}\sffamily\fontsize{25.000000}{30.000000}\selectfont Others}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/total_error_distribution_bar_chart.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{30.000000in}{20.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{30.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{30.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{20.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{29.850000in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{29.850000in}{17.600000in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{17.600000in}}%
\pgfpathlineto{\pgfqpoint{0.455556in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{14.319048in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{14.319048in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{14.319048in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{14.319048in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{14.785714in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{14.785714in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{14.319048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{14.785714in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{14.785714in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{15.357143in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{15.357143in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{14.785714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791667in}{15.357143in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{15.357143in}}%
\pgfpathlineto{\pgfqpoint{6.245371in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{1.791667in}{15.357143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358797in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{11.648309in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{11.648309in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358797in}{11.648309in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{11.648309in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{13.468352in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{13.468352in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{11.648309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358797in}{13.468352in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{13.468352in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{14.100416in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{14.100416in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{13.468352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.358797in}{14.100416in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{14.100416in}}%
\pgfpathlineto{\pgfqpoint{11.812500in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{7.358797in}{14.100416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.925926in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{8.332413in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{8.332413in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.925926in}{8.332413in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{8.332413in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{9.786344in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{9.786344in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{8.332413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.925926in}{9.786344in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{9.786344in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{13.299070in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{13.299070in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{9.786344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.925926in}{13.299070in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{13.299070in}}%
\pgfpathlineto{\pgfqpoint{17.379630in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{12.925926in}{13.299070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.493056in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{8.485196in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{8.485196in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.493056in}{8.485196in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{8.485196in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{9.005395in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{9.005395in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{8.485196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.493056in}{9.005395in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{9.005395in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{13.735484in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{13.735484in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{9.005395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{18.493056in}{13.735484in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{13.735484in}}%
\pgfpathlineto{\pgfqpoint{22.946759in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{18.493056in}{13.735484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.060185in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{6.348845in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{6.348845in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{1.600000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.060185in}{6.348845in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{6.348845in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{6.914908in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{6.914908in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{6.348845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.060185in}{6.914908in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{6.914908in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{11.405416in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{11.405416in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{6.914908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455556in}{1.600000in}}{\pgfqpoint{29.394444in}{16.000000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{24.060185in}{11.405416in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{11.405416in}}%
\pgfpathlineto{\pgfqpoint{28.513889in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{16.838095in}}%
\pgfpathlineto{\pgfqpoint{24.060185in}{11.405416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018519in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018519in,y=1.343056in,,top]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont GPT-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585649in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585649in,y=1.343056in,,top]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont GPT-3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.152778in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.152778in,y=1.343056in,,top]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont PaLM2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{20.719908in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.719908in,y=1.343056in,,top]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont CodeLlama}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{26.287037in}{1.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.287037in,y=1.343056in,,top]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont StarCoder}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455556in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{29.850000in}{1.600000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018519in,y=7.959524in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 85.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018519in,y=14.552381in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 1.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018519in,y=15.071429in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 1.8\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018519in,y=16.097619in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 11.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585649in,y=6.624155in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 65.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585649in,y=12.558330in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 11.9\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585649in,y=13.784384in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 4.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585649in,y=15.469256in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 18.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.152778in,y=4.966206in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 44.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.152778in,y=9.059378in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 9.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.152778in,y=11.542707in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 23.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.152778in,y=15.068583in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 23.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.719908in,y=5.042598in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 45.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.719908in,y=8.745296in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 3.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.719908in,y=11.370439in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 31.0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=20.719908in,y=15.286790in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 20.4\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.287037in,y=3.974423in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 31.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.287037in,y=6.631877in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 3.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.287037in,y=9.160162in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 29.5\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=26.287037in,y=14.121756in,,]{\color{textcolor}\rmfamily\fontsize{60.000000}{72.000000}\selectfont 35.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650980,0.847059,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.416672in}{18.924444in}}%
\pgfpathlineto{\pgfqpoint{10.361117in}{18.924444in}}%
\pgfpathlineto{\pgfqpoint{10.361117in}{19.605000in}}%
\pgfpathlineto{\pgfqpoint{8.416672in}{19.605000in}}%
\pgfpathlineto{\pgfqpoint{8.416672in}{18.924444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.138894in,y=18.924444in,left,base]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont Successful Program}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.552941,0.827451,0.780392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.416672in}{17.690564in}}%
\pgfpathlineto{\pgfqpoint{10.361117in}{17.690564in}}%
\pgfpathlineto{\pgfqpoint{10.361117in}{18.371120in}}%
\pgfpathlineto{\pgfqpoint{8.416672in}{18.371120in}}%
\pgfpathlineto{\pgfqpoint{8.416672in}{17.690564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.138894in,y=17.690564in,left,base]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont Native Python Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.850980,0.184314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.958746in}{18.924444in}}%
\pgfpathlineto{\pgfqpoint{17.903190in}{18.924444in}}%
\pgfpathlineto{\pgfqpoint{17.903190in}{19.605000in}}%
\pgfpathlineto{\pgfqpoint{15.958746in}{19.605000in}}%
\pgfpathlineto{\pgfqpoint{15.958746in}{18.924444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.680968in,y=18.924444in,left,base]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont Robot Execution Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.958746in}{17.690564in}}%
\pgfpathlineto{\pgfqpoint{17.903190in}{17.690564in}}%
\pgfpathlineto{\pgfqpoint{17.903190in}{18.371120in}}%
\pgfpathlineto{\pgfqpoint{15.958746in}{18.371120in}}%
\pgfpathlineto{\pgfqpoint{15.958746in}{17.690564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=18.680968in,y=17.690564in,left,base]{\color{textcolor}\rmfamily\fontsize{70.000000}{84.000000}\selectfont Task Completion Error}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

